Fence Theorem: Towards Dual-Objective Semantic-Structure Isolation in Preprocessing Phase for 3D Anomaly Detection

3D anomaly detection (AD) is prominent but difficult due to lacking a unified theoretical foundation for preprocessing design. We establish the Fence Theorem, formalizing preprocessing as a dual-objective semantic isolator: (1) mitigating cross-semantic interference to the greatest extent feasible and (2) confining anomaly judgments to aligned semantic spaces wherever viable, thereby establishing intra-semantic comparability. Any preprocessing approach achieves this goal through a two-stage process of Emantic-Division and Spatial-Constraints stage. Through systematic deconstruction, we theoretically and experimentally subsume existing preprocessing methods under this theorem via tripartite evidence: qualitative analyses, quantitative studies, and mathematical proofs. Guided by the Fence Theorem, we implement Patch3D, consisting of Patch-Cutting and Patch-Matching modules, to segment semantic spaces and consolidate similar ones while independently modeling normal features within each space. Experiments on Anomaly-ShapeNet and Real3D-AD with different settings demonstrate that progressively finer-grained semantic alignment in preprocessing directly enhances point-level AD accuracy, providing inverse validation of the theorem's causal logic.

==> (inline-0) <==
\begin{tabular}{c|ccccccccccccc|cc}
    \toprule
    \multicolumn{16}{c}{\textbf{O-AUROC}} \\
    \hline
    \textbf{Method} & \textit{\textbf{R}} & \textbf{airplane} & \textbf{car} & \textbf{candybar} & \textbf{chicken} & \textbf{diamond} & \textbf{duck} & \textbf{fish} & \textbf{gemstone} & \textbf{seahorse} & \textbf{shell} & \textbf{starfish} & \textbf{Toffees} & \textbf{Mean} & \textbf{Bias} \\
    \hline
    \multirow{11}[1]{*}{\textbf{Reg3D-AD}} & 0.80  & 0.538  & 0.604  & 0.641  & 0.547  & 0.708  & 0.600  & 0.616  & 0.479  & 0.566  & 0.492  & 0.476  & 0.675  & 0.579  & 0.001  \\
          & 0.75  & 0.612  & 0.670  & 0.610  & 0.583  & 0.752  & 0.588  & 0.699  & 0.487  & 0.628  & 0.587  & 0.534  & 0.705  & 0.621  & 0.007  \\
          & 0.70  & 0.593  & 0.649  & 0.745  & 0.607  & 0.767  & 0.564  & 0.704  & 0.445  & 0.559  & 0.637  & 0.590  & 0.657  & 0.626  & 0.007  \\
          & 0.65  & 0.577  & 0.620  & 0.648  & 0.640  & 0.776  & 0.612  & 0.777  & 0.483  & 0.607  & 0.502  & 0.579  & 0.622  & 0.621  & 0.002  \\
          & 0.60  & 0.597  & 0.707  & 0.794  & 0.649  & 0.809  & 0.590  & 0.794  & 0.458  & 0.718  & 0.553  & 0.580  & 0.667  & 0.660  & 0.007  \\
          & 0.55  & 0.622  & 0.663  & 0.764  & 0.619  & 0.859  & 0.567  & 0.882  & 0.502  & 0.719  & 0.572  & 0.597  & 0.707  & 0.673  & 0.011  \\
          & 0.50  & 0.651  & 0.640  & 0.794  & 0.641  & 0.892  & 0.600  & 0.902  & 0.488  & 0.753  & 0.618  & 0.576  & 0.714  & 0.689  & 0.009  \\
          & 0.45  & 0.653  & 0.673  & 0.796  & 0.649  & 0.918  & 0.581  & 0.910  & 0.452  & 0.789  & 0.649  & 0.548  & 0.704  & 0.694  & 0.003  \\
          & 0.40  & 0.673  & 0.665  & 0.822  & 0.637  & 0.930  & 0.590  & 0.910  & 0.473  & 0.792  & 0.625  & 0.564  & 0.715  & 0.700  & 0.002  \\
          & 0.35  & 0.670  & 0.614  & 0.824  & 0.652  & 0.952  & 0.565  & 0.918  & 0.456  & 0.828  & 0.637  & 0.580  & 0.738  & 0.703  & 0.004  \\
          & 0.30  & 0.663  & 0.672  & 0.853  & 0.640  & 0.947  & 0.543  & 0.898  & 0.495  & 0.803  & 0.639  & 0.588  & 0.711  & 0.705  & 0.004  \\
           \hline
    \multirow{11}[1]{*}{\textbf{PatchCore(FPFH+Raw)}} & 0.80  & 0.723  & 0.727  & 0.631  & 0.582  & 0.606  & 0.609  & 0.662  & 0.349  & 0.552  & 0.624  & 0.450  & 0.614  & 0.594  & 0.004  \\
          & 0.75  & 0.781  & 0.722  & 0.582  & 0.576  & 0.666  & 0.614  & 0.678  & 0.372  & 0.575  & 0.618  & 0.502  & 0.620  & 0.609  & 0.011  \\
          & 0.70  & 0.761  & 0.740  & 0.661  & 0.578  & 0.689  & 0.558  & 0.665  & 0.378  & 0.563  & 0.684  & 0.573  & 0.620  & 0.623  & 0.003  \\
          & 0.65  & 0.754  & 0.696  & 0.614  & 0.594  & 0.712  & 0.609  & 0.725  & 0.404  & 0.619  & 0.666  & 0.544  & 0.597  & 0.628  & 0.004  \\
          & 0.60  & 0.795  & 0.767  & 0.638  & 0.594  & 0.785  & 0.565  & 0.794  & 0.383  & 0.695  & 0.697  & 0.522  & 0.656  & 0.657  & 0.001  \\
          & 0.55  & 0.790  & 0.767  & 0.623  & 0.578  & 0.786  & 0.547  & 0.819  & 0.407  & 0.685  & 0.698  & 0.541  & 0.577  & 0.652  & 0.003  \\
          & 0.50  & 0.794  & 0.751  & 0.636  & 0.584  & 0.768  & 0.605  & 0.837  & 0.371  & 0.725  & 0.687  & 0.526  & 0.654  & 0.661  & 0.004  \\
          & 0.45  & 0.794  & 0.720  & 0.634  & 0.598  & 0.838  & 0.591  & 0.856  & 0.378  & 0.772  & 0.739  & 0.546  & 0.612  & 0.673  & 0.001  \\
          & 0.40  & 0.813  & 0.742  & 0.601  & 0.584  & 0.845  & 0.593  & 0.836  & 0.390  & 0.752  & 0.776  & 0.492  & 0.611  & 0.669  & 0.004  \\
          & 0.35  & 0.810  & 0.721  & 0.626  & 0.587  & 0.840  & 0.585  & 0.836  & 0.389  & 0.751  & 0.755  & 0.485  & 0.608  & 0.666  & 0.003  \\
          & 0.30  & 0.801  & 0.690  & 0.631  & 0.590  & 0.866  & 0.594  & 0.842  & 0.413  & 0.762  & 0.760  & 0.524  & 0.576  & 0.671  & 0.005  \\
    \hline
    \multirow{11}[2]{*}{\textbf{ISMP}} & 0.80  & 0.719  & 0.679  & 0.820  & 0.701  & 0.744  & 0.712  & 0.748  & 0.400  & 0.527  & 0.604  & 0.551  & 0.797  & 0.667  & 0.002  \\
          & 0.75  & 0.754  & 0.710  & 0.799  & 0.695  & 0.782  & 0.684  & 0.724  & 0.397  & 0.581  & 0.608  & 0.579  & 0.824  & 0.678  & 0.002  \\
          & 0.70  & 0.784  & 0.727  & 0.802  & 0.711  & 0.817  & 0.712  & 0.802  & 0.423  & 0.599  & 0.600  & 0.581  & 0.813  & 0.698  & 0.001  \\
          & 0.65  & 0.826  & 0.748  & 0.818  & 0.689  & 0.868  & 0.684  & 0.849  & 0.458  & 0.628  & 0.611  & 0.602  & 0.827  & 0.717  & 0.007  \\
          & 0.60  & 0.824  & 0.744  & 0.824  & 0.692  & 0.894  & 0.707  & 0.911  & 0.468  & 0.688  & 0.624  & 0.642  & 0.833  & 0.738  & 0.021  \\
          & 0.55  & 0.818  & 0.751  & 0.822  & 0.688  & 0.924  & 0.701  & 0.958  & 0.471  & 0.721  & 0.633  & 0.681  & 0.814  & 0.749  & 0.003  \\
          & 0.50  & 0.839  & 0.748  & 0.834  & 0.701  & 0.922  & 0.710  & 0.948  & 0.467  & 0.730  & 0.641  & 0.659  & 0.824  & 0.752  & 0.012  \\
          & 0.45  & 0.827  & 0.750  & 0.844  & 0.724  & 0.938  & 0.722  & 0.938  & 0.498  & 0.762  & 0.687  & 0.660  & 0.846  & 0.766  & 0.003  \\
          & 0.40  & 0.831  & 0.742  & 0.827  & 0.733  & 0.942  & 0.718  & 0.922  & 0.457  & 0.751  & 0.672  & 0.665  & 0.831  & 0.758  & 0.002  \\
          & 0.35  & 0.824  & 0.739  & 0.834  & 0.750  & 0.957  & 0.724  & 0.932  & 0.511  & 0.752  & 0.714  & 0.671  & 0.824  & 0.769  & 0.001  \\
          & 0.30  & 0.822  & 0.689  & 0.854  & 0.759  & 0.967  & 0.738  & 0.940  & 0.509  & 0.750  & 0.724  & 0.668  & 0.824  & 0.770  & 0.014  \\
    \hline
    \end{tabular}
\begin{tabular}{c|ccccccccccccc|cc}
    \hline
    \multicolumn{16}{c}{\textbf{O-AUPR}} \\
    \hline
    \textbf{Method} & \textit{\textbf{R}} & \textbf{airplane} & \textbf{car} & \textbf{candybar} & \textbf{chicken} & \textbf{diamond} & \textbf{duck} & \textbf{fish} & \textbf{gemstone} & \textbf{seahorse} & \textbf{shell} & \textbf{starfish} & \textbf{Toffees} & \textbf{Mean} & \textbf{Bias} \\
    \hline
    \multirow{11}[2]{*}{\textbf{Reg3D-AD}} & 0.80  & 0.517  & 0.600  & 0.615  & 0.539  & 0.703  & 0.587  & 0.678  & 0.504  & 0.608  & 0.557  & 0.504  & 0.677  & 0.591  & 0.001  \\
          & 0.75  & 0.629  & 0.657  & 0.613  & 0.569  & 0.680  & 0.567  & 0.735  & 0.509  & 0.638  & 0.569  & 0.554  & 0.717  & 0.620  & 0.004  \\
          & 0.70  & 0.567  & 0.628  & 0.739  & 0.592  & 0.703  & 0.549  & 0.739  & 0.473  & 0.572  & 0.637  & 0.619  & 0.684  & 0.625  & 0.005  \\
          & 0.65  & 0.581  & 0.621  & 0.641  & 0.611  & 0.733  & 0.593  & 0.818  & 0.511  & 0.657  & 0.548  & 0.567  & 0.671  & 0.629  & 0.004  \\
          & 0.60  & 0.620  & 0.703  & 0.796  & 0.599  & 0.758  & 0.631  & 0.830  & 0.487  & 0.710  & 0.619  & 0.580  & 0.693  & 0.669  & 0.002  \\
          & 0.55  & 0.635  & 0.649  & 0.774  & 0.585  & 0.796  & 0.552  & 0.902  & 0.495  & 0.742  & 0.657  & 0.565  & 0.707  & 0.672  & 0.008  \\
          & 0.50  & 0.683  & 0.629  & 0.764  & 0.613  & 0.875  & 0.576  & 0.927  & 0.504  & 0.774  & 0.687  & 0.574  & 0.717  & 0.694  & 0.007  \\
          & 0.45  & 0.654  & 0.655  & 0.781  & 0.608  & 0.905  & 0.566  & 0.931  & 0.468  & 0.795  & 0.688  & 0.563  & 0.703  & 0.693  & 0.002  \\
          & 0.40  & 0.685  & 0.650  & 0.826  & 0.601  & 0.931  & 0.548  & 0.934  & 0.485  & 0.803  & 0.688  & 0.547  & 0.719  & 0.701  & 0.004  \\
          & 0.35  & 0.677  & 0.606  & 0.841  & 0.609  & 0.953  & 0.535  & 0.936  & 0.471  & 0.830  & 0.674  & 0.566  & 0.734  & 0.703  & 0.006  \\
          & 0.30  & 0.640  & 0.654  & 0.869  & 0.609  & 0.956  & 0.520  & 0.924  & 0.504  & 0.808  & 0.689  & 0.564  & 0.715  & 0.705  & 0.004  \\
    \hline
    \multirow{11}[2]{*}{\textbf{PatchCore(FPFH+Raw)}} & 0.80  & 0.640  & 0.713  & 0.628  & 0.560  & 0.581  & 0.539  & 0.647  & 0.407  & 0.556  & 0.540  & 0.468  & 0.597  & 0.573  & 0.003  \\
          & 0.75  & 0.738  & 0.708  & 0.571  & 0.542  & 0.624  & 0.543  & 0.659  & 0.415  & 0.564  & 0.548  & 0.499  & 0.596  & 0.584  & 0.015  \\
          & 0.70  & 0.665  & 0.728  & 0.659  & 0.530  & 0.648  & 0.513  & 0.650  & 0.416  & 0.545  & 0.615  & 0.556  & 0.605  & 0.594  & 0.001  \\
          & 0.65  & 0.680  & 0.697  & 0.612  & 0.556  & 0.679  & 0.542  & 0.735  & 0.427  & 0.609  & 0.601  & 0.523  & 0.590  & 0.604  & 0.004  \\
          & 0.60  & 0.774  & 0.754  & 0.649  & 0.550  & 0.744  & 0.515  & 0.810  & 0.418  & 0.694  & 0.621  & 0.501  & 0.630  & 0.639  & 0.005  \\
          & 0.55  & 0.761  & 0.742  & 0.619  & 0.544  & 0.732  & 0.505  & 0.841  & 0.430  & 0.683  & 0.621  & 0.531  & 0.559  & 0.631  & 0.001  \\
          & 0.50  & 0.754  & 0.754  & 0.629  & 0.550  & 0.700  & 0.542  & 0.850  & 0.415  & 0.722  & 0.593  & 0.503  & 0.619  & 0.636  & 0.002  \\
          & 0.45  & 0.749  & 0.707  & 0.632  & 0.552  & 0.794  & 0.523  & 0.874  & 0.417  & 0.772  & 0.637  & 0.522  & 0.600  & 0.649  & 0.004  \\
          & 0.40  & 0.788  & 0.751  & 0.596  & 0.552  & 0.824  & 0.523  & 0.846  & 0.421  & 0.742  & 0.675  & 0.484  & 0.575  & 0.649  & 0.004  \\
          & 0.35  & 0.771  & 0.729  & 0.615  & 0.556  & 0.819  & 0.536  & 0.852  & 0.421  & 0.744  & 0.664  & 0.480  & 0.594  & 0.648  & 0.003  \\
          & 0.30  & 0.753  & 0.685  & 0.629  & 0.553  & 0.850  & 0.551  & 0.849  & 0.431  & 0.775  & 0.655  & 0.499  & 0.566  & 0.650  & 0.007  \\
    \hline
    \multirow{11}[2]{*}{\textbf{ISMP}} & 0.80  & 0.702  & 0.688  & 0.817  & 0.687  & 0.748  & 0.710  & 0.738  & 0.410  & 0.516  & 0.608  & 0.542  & 0.798  & 0.663  & 0.002  \\
          & 0.75  & 0.756  & 0.718  & 0.802  & 0.694  & 0.792  & 0.682  & 0.718  & 0.398  & 0.584  & 0.601  & 0.581  & 0.817  & 0.679  & 0.001  \\
          & 0.70  & 0.778  & 0.708  & 0.801  & 0.725  & 0.814  & 0.701  & 0.789  & 0.418  & 0.584  & 0.598  & 0.584  & 0.801  & 0.692  & 0.012  \\
          & 0.65  & 0.804  & 0.750  & 0.801  & 0.694  & 0.848  & 0.701  & 0.842  & 0.438  & 0.602  & 0.614  & 0.600  & 0.817  & 0.709  & 0.002  \\
          & 0.60  & 0.814  & 0.748  & 0.818  & 0.701  & 0.887  & 0.712  & 0.907  & 0.458  & 0.675  & 0.627  & 0.631  & 0.824  & 0.734  & 0.004  \\
          & 0.55  & 0.819  & 0.758  & 0.827  & 0.687  & 0.918  & 0.713  & 0.913  & 0.482  & 0.701  & 0.634  & 0.678  & 0.809  & 0.745  & 0.002  \\
          & 0.50  & 0.829  & 0.743  & 0.741  & 0.702  & 0.931  & 0.718  & 0.950  & 0.458  & 0.729  & 0.624  & 0.658  & 0.821  & 0.742  & 0.010  \\
          & 0.45  & 0.830  & 0.752  & 0.849  & 0.742  & 0.937  & 0.723  & 0.947  & 0.458  & 0.758  & 0.679  & 0.652  & 0.837  & 0.764  & 0.020  \\
          & 0.40  & 0.835  & 0.751  & 0.835  & 0.742  & 0.943  & 0.721  & 0.924  & 0.478  & 0.742  & 0.680  & 0.657  & 0.832  & 0.762  & 0.004  \\
          & 0.35  & 0.825  & 0.741  & 0.835  & 0.754  & 0.960  & 0.721  & 0.934  & 0.512  & 0.744  & 0.708  & 0.681  & 0.830  & 0.770  & 0.001  \\
          & 0.30  & 0.823  & 0.692  & 0.850  & 0.762  & 0.968  & 0.740  & 0.942  & 0.511  & 0.742  & 0.730  & 0.670  & 0.830  & 0.772  & 0.002  \\
    \hline
    \end{tabular}
\begin{tabular}{c|ccccccccccccc|cc}
    \toprule
    \multicolumn{16}{c}{\textbf{P-AUROC}} \\
    \hline
    \textbf{Method} & \textit{\textbf{R}} & \textbf{airplane} & \textbf{car} & \textbf{candybar} & \textbf{chicken} & \textbf{diamond} & \textbf{duck} & \textbf{fish} & \textbf{gemstone} & \textbf{seahorse} & \textbf{shell} & \textbf{starfish} & \textbf{Toffees} & \textbf{Mean} & \textbf{Bias} \\
    \hline
    \multirow{11}[2]{*}{\textbf{Reg3D-AD}} & 0.80  & 0.537  & 0.715  & 0.710  & 0.676  & 0.680  & 0.524  & 0.713  & 0.488  & 0.662  & 0.687  & 0.560  & 0.798  & 0.646 & 0.006 \\
          & 0.75  & 0.571  & 0.729  & 0.698  & 0.684  & 0.694  & 0.526  & 0.743  & 0.505  & 0.711  & 0.729  & 0.563  & 0.796  & 0.663 & 0.005 \\
          & 0.70  & 0.591  & 0.722  & 0.729  & 0.686  & 0.734  & 0.533  & 0.780  & 0.476  & 0.695  & 0.721  & 0.563  & 0.795  & 0.669 & 0.005 \\
          & 0.65  & 0.590  & 0.714  & 0.702  & 0.705  & 0.692  & 0.514  & 0.789  & 0.518  & 0.684  & 0.731  & 0.578  & 0.784  & 0.6665 & 0.0005 \\
          & 0.60  & 0.576  & 0.719  & 0.736  & 0.703  & 0.747  & 0.657  & 0.799  & 0.521  & 0.763  & 0.746  & 0.589  & 0.787  & 0.695 & 0.005 \\
          & 0.55  & 0.596  & 0.716  & 0.701  & 0.695  & 0.767  & 0.517  & 0.807  & 0.489  & 0.778  & 0.755  & 0.579  & 0.795  & 0.683 & 0.003 \\
          & 0.50  & 0.605  & 0.694  & 0.705  & 0.689  & 0.783  & 0.556  & 0.830  & 0.517  & 0.753  & 0.739  & 0.598  & 0.784  & 0.6875 & 0.0005 \\
          & 0.45  & 0.621  & 0.717  & 0.728  & 0.722  & 0.763  & 0.516  & 0.805  & 0.497  & 0.768  & 0.797  & 0.577  & 0.783  & 0.691 & 0.002 \\
          & 0.40  & 0.614  & 0.712  & 0.728  & 0.749  & 0.776  & 0.540  & 0.811  & 0.532  & 0.763  & 0.753  & 0.580  & 0.788  & 0.6955 & 0.0005 \\
          & 0.35  & 0.612  & 0.695  & 0.726  & 0.742  & 0.791  & 0.499  & 0.809  & 0.521  & 0.763  & 0.755  & 0.607  & 0.791  & 0.691 & 0.002 \\
          & 0.30  & 0.596  & 0.719  & 0.738  & 0.738  & 0.799  & 0.523  & 0.808  & 0.553  & 0.764  & 0.773  & 0.681  & 0.788  & 0.707 & 0.005 \\
    \hline
    \multirow{11}[2]{*}{\textbf{PatchCore(FPFH+Raw)}} & 0.80  & 0.681  & 0.702  & 0.758  & 0.429  & 0.709  & 0.356  & 0.723  & 0.765  & 0.640  & 0.651  & 0.525  & 0.818  & 0.646 & 0.005 \\
          & 0.75  & 0.558  & 0.700  & 0.805  & 0.391  & 0.800  & 0.303  & 0.781  & 0.608  & 0.668  & 0.659  & 0.552  & 0.822  & 0.6375 & 0.0005 \\
          & 0.70  & 0.549  & 0.696  & 0.801  & 0.468  & 0.808  & 0.282  & 0.803  & 0.658  & 0.679  & 0.662  & 0.505  & 0.779  & 0.641 & 0.002 \\
          & 0.65  & 0.742  & 0.721  & 0.808  & 0.405  & 0.823  & 0.338  & 0.756  & 0.661  & 0.659  & 0.708  & 0.579  & 0.746  & 0.662 & 0.005 \\
          & 0.60  & 0.659  & 0.725  & 0.788  & 0.514  & 0.806  & 0.299  & 0.827  & 0.869  & 0.724  & 0.707  & 0.578  & 0.837  & 0.694 & 0.017 \\
          & 0.55  & 0.684  & 0.723  & 0.812  & 0.426  & 0.834  & 0.287  & 0.840  & 0.800  & 0.747  & 0.723  & 0.585  & 0.634  & 0.675 & 0.004 \\
          & 0.50  & 0.632  & 0.740  & 0.783  & 0.525  & 0.828  & 0.363  & 0.813  & 0.773  & 0.755  & 0.730  & 0.577  & 0.727  & 0.687 & 0.001 \\
          & 0.45  & 0.727  & 0.714  & 0.816  & 0.476  & 0.834  & 0.355  & 0.826  & 0.871  & 0.789  & 0.758  & 0.571  & 0.675  & 0.701 & 0.002 \\
          & 0.40  & 0.690  & 0.720  & 0.810  & 0.464  & 0.845  & 0.572  & 0.807  & 0.769  & 0.783  & 0.743  & 0.567  & 0.772  & 0.712 & 0.021 \\
          & 0.35  & 0.739  & 0.677  & 0.816  & 0.488  & 0.824  & 0.344  & 0.840  & 0.816  & 0.756  & 0.739  & 0.585  & 0.710  & 0.694 & 0.018 \\
          & 0.30  & 0.757  & 0.688  & 0.794  & 0.566  & 0.821  & 0.380  & 0.845  & 0.898  & 0.776  & 0.766  & 0.628  & 0.728  & 0.721 & 0.004 \\
    \hline
    \multirow{11}[2]{*}{\textbf{ISMP}} & 0.80  & 0.654  & 0.802  & 0.879  & 0.757  & 0.768  & 0.727  & 0.721  & 0.689  & 0.619  & 0.712  & 0.572  & 0.930  & 0.736  & 0.002 \\
          & 0.75  & 0.667  & 0.787  & 0.888  & 0.768  & 0.792  & 0.717  & 0.734  & 0.700  & 0.638  & 0.707  & 0.558  & 0.922  & 0.740  & 0.003 \\
          & 0.70  & 0.682  & 0.792  & 0.873  & 0.771  & 0.831  & 0.763  & 0.768  & 0.768  & 0.657  & 0.749  & 0.594  & 0.888  & 0.761  & 0.011 \\
          & 0.65  & 0.702  & 0.804  & 0.899  & 0.781  & 0.867  & 0.754  & 0.787  & 0.793  & 0.702  & 0.754  & 0.603  & 0.867  & 0.776  & 0.001 \\
          & 0.60  & 0.719  & 0.824  & 0.918  & 0.771  & 0.848  & 0.767  & 0.829  & 0.834  & 0.728  & 0.787  & 0.604  & 0.877  & 0.792  & 0.003 \\
          & 0.55  & 0.728  & 0.825  & 0.909  & 0.768  & 0.894  & 0.768  & 0.845  & 0.842  & 0.758  & 0.794  & 0.629  & 0.900  & 0.805  & 0.004 \\
          & 0.50  & 0.748  & 0.827  & 0.911  & 0.801  & 0.904  & 0.845  & 0.885  & 0.854  & 0.814  & 0.838  & 0.632  & 0.890  & 0.829  & 0.008 \\
          & 0.45  & 0.752  & 0.829  & 0.907  & 0.817  & 0.921  & 0.838  & 0.879  & 0.861  & 0.816  & 0.818  & 0.643  & 0.899  & 0.832  & 0.002 \\
          & 0.40  & 0.755  & 0.822  & 0.910  & 0.816  & 0.922  & 0.842  & 0.880  & 0.862  & 0.807  & 0.804  & 0.632  & 0.912  & 0.830  & 0.001 \\
          & 0.35  & 0.782  & 0.829  & 0.924  & 0.830  & 0.931  & 0.848  & 0.889  & 0.867  & 0.834  & 0.837  & 0.627  & 0.875  & 0.839  & 0.004 \\
          & 0.30  & 0.784  & 0.830  & 0.929  & 0.827  & 0.942  & 0.828  & 0.894  & 0.880  & 0.827  & 0.841  & 0.643  & 0.874  & 0.842  & 0.011 \\
    \hline
    \end{tabular}
\begin{tabular}{c|ccccccccccccc|cc}
    \hline
    \multicolumn{16}{c}{\textbf{P-AUPR}} \\
    \hline
    \textbf{Method} & \textit{\textbf{R}} & \textbf{airplane} & \textbf{car} & \textbf{candybar} & \textbf{chicken} & \textbf{diamond} & \textbf{duck} & \textbf{fish} & \textbf{gemstone} & \textbf{seahorse} & \textbf{shell} & \textbf{starfish} & \textbf{Toffees} & \textbf{Mean} & \textbf{Bias} \\
    \hline
    \multirow{11}[2]{*}{\textbf{Reg3D-AD}} & 0.80  & 0.008  & 0.084  & 0.042  & 0.040  & 0.055  & 0.011  & 0.147  & 0.007  & 0.048  & 0.020  & 0.037  & 0.076  & 0.048 & 0.003 \\
          & 0.75  & 0.010  & 0.136  & 0.030  & 0.042  & 0.067  & 0.011  & 0.170  & 0.008  & 0.069  & 0.026  & 0.035  & 0.071  & 0.056 & 0.002 \\
          & 0.70  & 0.011  & 0.116  & 0.063  & 0.046  & 0.083  & 0.012  & 0.228  & 0.007  & 0.068  & 0.023  & 0.041  & 0.075  & 0.064 & 0.004 \\
          & 0.65  & 0.010  & 0.112  & 0.051  & 0.052  & 0.068  & 0.011  & 0.308  & 0.008  & 0.066  & 0.034  & 0.060  & 0.076  & 0.0715 & 0.0005 \\
          & 0.60  & 0.010  & 0.134  & 0.080  & 0.053  & 0.086  & 0.092  & 0.347  & 0.008  & 0.171  & 0.044  & 0.040  & 0.074  & 0.095 & 0.004 \\
          & 0.55  & 0.011  & 0.112  & 0.084  & 0.057  & 0.086  & 0.010  & 0.396  & 0.008  & 0.159  & 0.049  & 0.042  & 0.072  & 0.091 & 0.003 \\
          & 0.50  & 0.011  & 0.108  & 0.071  & 0.055  & 0.139  & 0.013  & 0.426  & 0.008  & 0.177  & 0.039  & 0.055  & 0.066  & 0.097 & 0.005 \\
          & 0.45  & 0.013  & 0.092  & 0.075  & 0.117  & 0.133  & 0.192  & 0.189  & 0.101  & 0.132  & 0.045  & 0.046  & 0.069  & 0.101 & 0.008 \\
          & 0.40  & 0.011  & 0.115  & 0.116  & 0.066  & 0.248  & 0.012  & 0.387  & 0.009  & 0.195  & 0.033  & 0.037  & 0.073  & 0.1085 & 0.0005 \\
          & 0.35  & 0.011  & 0.120  & 0.114  & 0.061  & 0.273  & 0.010  & 0.373  & 0.008  & 0.202  & 0.033  & 0.044  & 0.072  & 0.11  & 0.004 \\
          & 0.30  & 0.010  & 0.131  & 0.135  & 0.057  & 0.289  & 0.011  & 0.380  & 0.009  & 0.202  & 0.048  & 0.074  & 0.075  & 0.118 & 0.004 \\
    \hline
    \multirow{11}[2]{*}{\textbf{PatchCore(FPFH+Raw)}} & 0.80  & 0.017  & 0.098  & 0.059  & 0.024  & 0.119  & 0.010  & 0.043  & 0.073  & 0.042  & 0.023  & 0.026  & 0.088  & 0.052 & 0.001 \\
          & 0.75  & 0.013  & 0.105  & 0.065  & 0.022  & 0.139  & 0.009  & 0.049  & 0.059  & 0.051  & 0.021  & 0.029  & 0.096  & 0.055 & 0.002 \\
          & 0.70  & 0.013  & 0.135  & 0.084  & 0.029  & 0.186  & 0.007  & 0.093  & 0.062  & 0.051  & 0.022  & 0.026  & 0.090  & 0.067 & 0.003 \\
          & 0.65  & 0.026  & 0.150  & 0.122  & 0.026  & 0.260  & 0.009  & 0.077  & 0.068  & 0.050  & 0.036  & 0.034  & 0.084  & 0.078 & 0.004 \\
          & 0.60  & 0.017  & 0.174  & 0.117  & 0.051  & 0.212  & 0.008  & 0.205  & 0.082  & 0.104  & 0.037  & 0.031  & 0.100  & 0.095 & 0.007 \\
          & 0.55  & 0.016  & 0.196  & 0.141  & 0.034  & 0.234  & 0.008  & 0.292  & 0.079  & 0.131  & 0.042  & 0.031  & 0.076  & 0.1065 & 0.0005 \\
          & 0.50  & 0.017  & 0.180  & 0.101  & 0.048  & 0.220  & 0.012  & 0.349  & 0.079  & 0.191  & 0.033  & 0.032  & 0.082  & 0.112 & 0.001 \\
          & 0.45  & 0.028  & 0.167  & 0.234  & 0.043  & 0.284  & 0.011  & 0.342  & 0.085  & 0.259  & 0.054  & 0.031  & 0.072  & 0.134 & 0.009 \\
          & 0.40  & 0.017  & 0.170  & 0.170  & 0.045  & 0.357  & 0.010  & 0.287  & 0.073  & 0.258  & 0.034  & 0.028  & 0.084  & 0.128 & 0.005 \\
          & 0.35  & 0.021  & 0.158  & 0.226  & 0.050  & 0.330  & 0.010  & 0.302  & 0.077  & 0.246  & 0.031  & 0.034  & 0.083  & 0.131 & 0.002 \\
          & 0.30  & 0.025  & 0.140  & 0.224  & 0.057  & 0.342  & 0.012  & 0.340  & 0.071  & 0.274  & 0.067  & 0.039  & 0.086  & 0.1395 & 0.0005 \\
    \hline
    \multirow{11}[2]{*}{\textbf{ISMP}} & 0.80  & 0.017  & 0.184  & 0.222  & 0.058  & 0.388  & 0.120  & 0.357  & 0.057  & 0.178  & 0.075  & 0.027  & 0.147  & 0.153  & 0.002 \\
          & 0.75  & 0.020  & 0.175  & 0.242  & 0.057  & 0.367  & 0.116  & 0.362  & 0.052  & 0.197  & 0.076  & 0.030  & 0.157  & 0.154  & 0.008 \\
          & 0.70  & 0.022  & 0.187  & 0.245  & 0.051  & 0.389  & 0.118  & 0.392  & 0.062  & 0.212  & 0.074  & 0.034  & 0.158  & 0.162  & 0.004 \\
          & 0.65  & 0.025  & 0.186  & 0.244  & 0.057  & 0.390  & 0.120  & 0.387  & 0.061  & 0.208  & 0.081  & 0.033  & 0.160  & 0.163  & 0.002 \\
          & 0.60  & 0.031  & 0.192  & 0.250  & 0.052  & 0.387  & 0.119  & 0.410  & 0.070  & 0.227  & 0.088  & 0.034  & 0.157  & 0.168  & 0.01 \\
          & 0.55  & 0.034  & 0.189  & 0.249  & 0.053  & 0.387  & 0.107  & 0.402  & 0.071  & 0.226  & 0.087  & 0.035  & 0.161  & 0.167  & 0.006 \\
          & 0.50  & 0.041  & 0.190  & 0.248  & 0.061  & 0.392  & 0.142  & 0.438  & 0.074  & 0.247  & 0.097  & 0.037  & 0.159  & 0.177  & 0.002 \\
          & 0.45  & 0.048  & 0.191  & 0.247  & 0.065  & 0.397  & 0.141  & 0.429  & 0.075  & 0.250  & 0.088  & 0.039  & 0.160  & 0.178  & 0.003 \\
          & 0.40  & 0.047  & 0.188  & 0.256  & 0.067  & 0.401  & 0.147  & 0.437  & 0.077  & 0.249  & 0.089  & 0.038  & 0.164  & 0.180  & 0.001 \\
          & 0.35  & 0.051  & 0.189  & 0.262  & 0.072  & 0.407  & 0.150  & 0.448  & 0.072  & 0.237  & 0.094  & 0.037  & 0.159  & 0.184  & 0.009 \\
          & 0.30  & 0.054  & 0.192  & 0.258  & 0.069  & 0.412  & 0.143  & 0.457  & 0.083  & 0.238  & 0.099  & 0.040  & 0.158  & 0.181  & 0.004 \\
    \hline
    \end{tabular}
\begin{tabular}{c|ccccccccccccc|cc}
    \hline
    \multicolumn{16}{c}{\textbf{FPS}} \\
    \hline
    \textbf{Method} & \textit{\textbf{R}} & \textbf{airplane} & \textbf{car} & \textbf{candybar} & \textbf{chicken} & \textbf{diamond} & \textbf{duck} & \textbf{fish} & \textbf{gemstone} & \textbf{seahorse} & \textbf{shell} & \textbf{starfish} & \textbf{Toffees} & \textbf{Mean} & \textbf{Bias} \\
    \hline
    \multirow{11}[2]{*}{\textbf{Reg3D-AD}} & 0.80  & 0.133  & 0.204  & 0.293  & 0.123  & 0.206  & 0.134  & 0.274  & 0.242  & 0.311  & 0.246  & 0.298  & 0.212  & 0.202  & 0.00032 \\
          & 0.75  & 0.132  & 0.202  & 0.289  & 0.122  & 0.206  & 0.131  & 0.270  & 0.243  & 0.311  & 0.245  & 0.299  & 0.213  & 0.201  & 0.00004 \\
          & 0.70  & 0.132  & 0.201  & 0.285  & 0.121  & 0.205  & 0.131  & 0.264  & 0.241  & 0.311  & 0.244  & 0.298  & 0.212  & 0.199  & 0.00004 \\
          & 0.65  & 0.129  & 0.201  & 0.283  & 0.121  & 0.201  & 0.128  & 0.265  & 0.240  & 0.306  & 0.239  & 0.292  & 0.212  & 0.197  & 0.00004 \\
          & 0.60  & 0.128  & 0.201  & 0.278  & 0.120  & 0.202  & 0.177  & 0.263  & 0.237  & 0.308  & 0.239  & 0.297  & 0.209  & 0.204  & 0.0088 \\
          & 0.55  & 0.123  & 0.192  & 0.276  & 0.119  & 0.198  & 0.123  & 0.263  & 0.232  & 0.303  & 0.233  & 0.289  & 0.206  & 0.192  & 0.00022 \\
          & 0.50  & 0.118  & 0.181  & 0.259  & 0.117  & 0.192  & 0.116  & 0.256  & 0.225  & 0.295  & 0.225  & 0.280  & 0.196  & 0.184  & 0.0039 \\
          & 0.45  & 0.117  & 0.179  & 0.262  & 0.117  & 0.188  & 0.115  & 0.256  & 0.222  & 0.297  & 0.227  & 0.279  & 0.190  & 0.183  & 0.00025 \\
          & 0.40  & 0.113  & 0.170  & 0.248  & 0.114  & 0.184  & 0.112  & 0.243  & 0.215  & 0.288  & 0.217  & 0.273  & 0.177  & 0.177  & 0.00045 \\
          & 0.35  & 0.109  & 0.154  & 0.231  & 0.111  & 0.179  & 0.109  & 0.228  & 0.207  & 0.273  & 0.202  & 0.261  & 0.161  & 0.168  & 0.00014 \\
          & 0.30  & 0.105  & 0.135  & 0.198  & 0.107  & 0.171  & 0.095  & 0.207  & 0.196  & 0.251  & 0.172  & 0.241  & 0.134  & 0.152  & 0.00007 \\
    \hline
    \multirow{11}[2]{*}{\textbf{PatchCore(FPFH+Raw)}} & 0.80  & 0.253  & 0.329  & 0.576  & 0.162  & 0.325  & 0.179  & 0.503  & 0.421  & 0.687  & 0.430  & 0.605  & 0.338  & 0.330  & 0.00005 \\
          & 0.75  & 0.253  & 0.331  & 0.592  & 0.163  & 0.327  & 0.175  & 0.538  & 0.443  & 0.734  & 0.451  & 0.618  & 0.356  & 0.336  & 0.00005 \\
          & 0.70  & 0.252  & 0.323  & 0.568  & 0.163  & 0.320  & 0.177  & 0.497  & 0.423  & 0.687  & 0.438  & 0.641  & 0.331  & 0.330  & 0.0022 \\
          & 0.65  & 0.242  & 0.320  & 0.568  & 0.165  & 0.322  & 0.168  & 0.498  & 0.417  & 0.670  & 0.414  & 0.608  & 0.341  & 0.324  & 0.0021 \\
          & 0.60  & 0.240  & 0.302  & 0.545  & 0.158  & 0.332  & 0.161  & 0.496  & 0.398  & 0.657  & 0.399  & 0.580  & 0.333  & 0.314  & 0.0028 \\
          & 0.55  & 0.224  & 0.294  & 0.535  & 0.155  & 0.298  & 0.158  & 0.488  & 0.390  & 0.649  & 0.391  & 0.574  & 0.312  & 0.304  & 0.00056 \\
          & 0.50  & 0.213  & 0.273  & 0.476  & 0.147  & 0.283  & 0.146  & 0.456  & 0.373  & 0.607  & 0.375  & 0.552  & 0.306  & 0.287  & 0.011 \\
          & 0.45  & 0.207  & 0.269  & 0.482  & 0.148  & 0.283  & 0.145  & 0.462  & 0.368  & 0.614  & 0.382  & 0.557  & 0.287  & 0.284  & 0.00034 \\
          & 0.40  & 0.194  & 0.244  & 0.436  & 0.144  & 0.273  & 0.143  & 0.426  & 0.347  & 0.594  & 0.358  & 0.533  & 0.264  & 0.270  & 0.0027 \\
          & 0.35  & 0.182  & 0.219  & 0.389  & 0.142  & 0.262  & 0.140  & 0.387  & 0.331  & 0.543  & 0.325  & 0.491  & 0.230  & 0.252  & 0.0047 \\
          & 0.30  & 0.170  & 0.184  & 0.315  & 0.137  & 0.243  & 0.116  & 0.321  & 0.298  & 0.460  & 0.255  & 0.415  & 0.181  & 0.218  & 0.00005 \\
    \hline
    \multirow{11}[2]{*}{\textbf{ISMP}} & 0.80  & 0.072  & 0.127  & 0.184  & 0.072  & 0.146  & 0.088  & 0.127  & 0.167  & 0.197  & 0.145  & 0.187  & 0.172  & 0.125  & 0.00002 \\
          & 0.75  & 0.068  & 0.132  & 0.164  & 0.072  & 0.145  & 0.085  & 0.124  & 0.165  & 0.199  & 0.143  & 0.191  & 0.171  & 0.122  & 0.0012 \\
          & 0.70  & 0.069  & 0.129  & 0.159  & 0.067  & 0.146  & 0.084  & 0.118  & 0.154  & 0.192  & 0.137  & 0.172  & 0.177  & 0.119  & 0.0001 \\
          & 0.65  & 0.065  & 0.117  & 0.157  & 0.070  & 0.134  & 0.072  & 0.109  & 0.147  & 0.187  & 0.136  & 0.171  & 0.175  & 0.113  & 0.00005 \\
          & 0.60  & 0.063  & 0.116  & 0.156  & 0.068  & 0.138  & 0.078  & 0.106  & 0.144  & 0.186  & 0.134  & 0.170  & 0.174  & 0.113  & 0.0001 \\
          & 0.55  & 0.057  & 0.109  & 0.148  & 0.065  & 0.129  & 0.069  & 0.103  & 0.133  & 0.178  & 0.129  & 0.165  & 0.168  & 0.106  & 0.00041 \\
          & 0.50  & 0.056  & 0.101  & 0.137  & 0.057  & 0.128  & 0.070  & 0.092  & 0.127  & 0.167  & 0.117  & 0.158  & 0.167  & 0.100  & 0.00073 \\
          & 0.45  & 0.050  & 0.098  & 0.138  & 0.056  & 0.127  & 0.068  & 0.092  & 0.124  & 0.158  & 0.113  & 0.152  & 0.159  & 0.096  & 0.00031 \\
          & 0.40  & 0.051  & 0.097  & 0.137  & 0.053  & 0.119  & 0.067  & 0.089  & 0.120  & 0.157  & 0.108  & 0.147  & 0.158  & 0.094  & 0.00001 \\
          & 0.35  & 0.042  & 0.085  & 0.127  & 0.052  & 0.118  & 0.052  & 0.080  & 0.112  & 0.152  & 0.106  & 0.128  & 0.134  & 0.084  & 0.00014 \\
          & 0.30  & 0.038  & 0.071  & 0.087  & 0.047  & 0.087  & 0.043  & 0.050  & 0.107  & 0.143  & 0.088  & 0.241  & 0.121  & 0.071  & 0.00003 \\
    \hline
    \end{tabular}
\begin{tabular}{c|cccccccccccc|cc}
    \hline
    \multicolumn{15}{c}{\textbf{O-AUROC}} \\
    \hline
    \textbf{Method} & \textbf{ashtray0} & \textbf{bag0} & \textbf{bottle0} & \textbf{bottle1} & \textbf{bottle3} & \textbf{bowl0} & \textbf{bowl1} & \textbf{bowl2} & \textbf{bowl3} & \textbf{bowl4} & \textbf{bowl5} & \multicolumn{1}{c}{\textbf{bucket0}} & \textbf{bucket1} & \textbf{cap0} \\
    \hline
    \textbf{Patch3D\_1} & 0.4905  & 0.5524  & 0.3714  & 0.4491  & 0.5365  & 0.9222  & 0.6852  & 0.4963  & 0.4482  & 0.5778  & 0.3895  & \multicolumn{1}{c}{0.8397 } & 0.6222  & 0.8444  \\
    \textbf{Patch3D\_2} & 0.5286  & 0.5048  & 0.5143  & 0.3667  & 0.6889  & 0.5852  & 0.7963  & 0.4296  & 0.4074  & 0.8482  & 0.5790  & \multicolumn{1}{c}{0.8238 } & 0.7016  & 0.8148  \\
    \textbf{Patch3D\_3} & 0.4667  & 0.4905  & 0.4286  & 0.5895  & 0.6825  & 0.4889  & 0.6667  & 0.4444  & 0.6778  & 0.8482  & 0.4281  & \multicolumn{1}{c}{0.7937 } & 0.6413  & 0.7222  \\
    \textbf{Patch3D\_4} & 0.5429  & 0.5381  & 0.5381  & 0.3088  & 0.6635  & 0.5074  & 0.5333  & 0.4000  & 0.5185  & 0.8778  & 0.6667  & \multicolumn{1}{c}{0.7302 } & 0.6254  & 0.7556  \\
    \textbf{Patch3D\_5} & 0.4905  & 0.4524  & 0.5381  & 0.3263  & 0.5524  & 0.6000  & 0.6556  & 0.6074  & 0.5519  & 0.5815  & 0.4842  & \multicolumn{1}{c}{0.7492 } & 0.5873  & 0.7667  \\
    \textbf{Patch3D\_6} & 0.6191  & 0.7333  & 0.6143  & 0.3158  & 0.6222  & 0.7185  & 0.4778  & 0.7148  & 0.2778  & 0.3815  & 0.4702  & \multicolumn{1}{c}{0.7492 } & 0.6222  & 0.6074  \\
    \textbf{Patch3D\_7} & 0.6238  & 0.6000  & 0.7238  & 0.3930  & 0.5619  & 0.5630  & 0.6185  & 0.6444  & 0.4370  & 0.5926  & 0.4421  & \multicolumn{1}{c}{0.7905 } & 0.5651  & 0.5519  \\
    \textbf{Patch3D\_8} & 0.5810  & 0.6905  & 0.4333  & 0.4105  & 0.5111  & 0.6000  & 0.6074  & 0.6630  & 0.6963  & 0.6519  & 0.5579  & \multicolumn{1}{c}{0.8413 } & 0.6000  & 0.5611  \\
    \textbf{Patch3D\_9} & 0.6524  & 0.4571  & 0.5333  & 0.6351  & 0.5810  & 0.8852  & 0.7111  & 0.5148  & 0.6444  & 0.5741  & 0.5509  & \multicolumn{1}{c}{0.8508 } & 0.5873  & 0.6815  \\
    \textbf{Patch3D\_10} & 0.6286  & 0.5619  & 0.6000  & 0.6456  & 0.6413  & 0.8593  & 0.8556  & 0.5407  & 0.4482  & 0.7852  & 0.4386  & \multicolumn{1}{c}{0.8603 } & 0.5460  & 0.7852  \\
    \textbf{Patch3D\_20} & 0.6762  & 0.5571  & 0.6048  & 0.6105  & 0.5016  & 0.4222  & 0.5482  & 0.4148  & 0.3111  & 0.3185  & 0.2947  & \multicolumn{1}{c}{0.7841 } & 0.5048  & 0.3889  \\
    \textbf{Patch3D\_30} & 0.5476  & 0.5762  & 0.6095  & 0.5895  & 0.6318  & 0.6815  & 0.6444  & 0.6148  & 0.4704  & 0.6963  & 0.3632  & \multicolumn{1}{c}{0.8000 } & 0.7302  & 0.5370  \\
    \textbf{Patch3D\_40} & 0.9095  & 0.6905  & 0.5429  & 0.6912  & 0.6603  & 0.6482  & 0.5222  & 0.4593  & 0.6741  & 0.4259  & 0.4421  & \multicolumn{1}{c}{0.7619 } & 0.4064  & 0.6296  \\
    \textbf{Patch3D\_50} & 0.5095  & 0.4191  & 0.4381  & 0.4912  & 0.6254  & 0.5222  & 0.4111  & 0.5852  & 0.7704  & 0.4148  & 0.4316  & \multicolumn{1}{c}{0.3905 } & 0.4191  & 0.4593  \\
    \textbf{Patch3D\_60} & 0.5905  & 0.6143  & 0.5476  & 0.7018  & 0.5079  & 0.5148  & 0.5704  & 0.6111  & 0.3222  & 0.7222  & 0.5263  & \multicolumn{1}{c}{0.5778 } & 0.4667  & 0.6296  \\
    \textbf{Patch3D\_70} & 0.5619  & 0.4857  & 0.5381  & 0.6807  & 0.6032  & 0.5148  & 0.4333  & 0.5222  & 0.2519  & 0.4852  & 0.4597  & \multicolumn{1}{c}{0.5397 } & 0.4286  & 0.6296  \\
    \textbf{Patch3D\_80} & 0.7381  & 0.4714  & 0.4429  & 0.4947  & 0.5048  & 0.6111  & 0.6852  & 0.3482  & 0.5259  & 0.5185  & 0.4649  & \multicolumn{1}{c}{0.5238 } & 0.6825  & 0.3778  \\
    \textbf{Patch3D\_90} & 0.5143  & 0.5667  & 0.7571  & 0.5053  & 0.5683  & 0.4963  & 0.4926  & 0.4889  & 0.4926  & 0.6407  & 0.4386  & \multicolumn{1}{c}{0.4921 } & 0.5810  & 0.5926  \\
    \textbf{Patch3D\_100} & 0.5286  & 0.5667  & 0.5667  & 0.6491  & 0.5460  & 0.5889  & 0.6630  & 0.4407  & 0.5333  & 0.4259  & 0.6702  & \multicolumn{1}{c}{0.4508 } & 0.3524  & 0.4074  \\
    \hline
    \multicolumn{1}{c}{} &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{c}{} &       &  \\
    \hline
    \textbf{Method} & \textbf{cap3} & \textbf{cap4} & \textbf{cap5} & \textbf{cup0} & \textbf{cup1} & \textbf{eraser0} & \textbf{headset0} & \textbf{headset1} & \textbf{helmet0} & \textbf{helmet1} & \textbf{helmet2} & \multicolumn{1}{c}{\textbf{helmet3}} & \textbf{jar0} & \textbf{phone} \\
    \hline
    \textbf{Patch3D\_1} & 0.5053  & 0.7614  & 0.5719  & 0.6238  & 0.4619  & 0.8857  & 0.5422  & 0.5048  & 0.6406  & 0.6095  & 0.6464  & \multicolumn{1}{c}{0.4303 } & 0.5000  & 0.6810  \\
    \textbf{Patch3D\_2} & 0.5053  & 0.5667  & 0.4070  & 0.5857  & 0.5810  & 0.7810  & 0.4756  & 0.4476  & 0.4870  & 0.5238  & 0.7073  & \multicolumn{1}{c}{0.5182 } & 0.4857  & 0.4810  \\
    \textbf{Patch3D\_3} & 0.5754  & 0.5404  & 0.5544  & 0.7000  & 0.4857  & 0.8810  & 0.6667  & 0.5191  & 0.6058  & 0.5571  & 0.6928  & \multicolumn{1}{c}{0.3485 } & 0.5191  & 0.4667  \\
    \textbf{Patch3D\_4} & 0.4281  & 0.6807  & 0.4386  & 0.7095  & 0.5952  & 0.8619  & 0.4400  & 0.4476  & 0.6957  & 0.5143  & 0.5855  & \multicolumn{1}{c}{0.5091 } & 0.5429  & 0.4714  \\
    \textbf{Patch3D\_5} & 0.4175  & 0.5298  & 0.5018  & 0.4191  & 0.5619  & 0.6952  & 0.3889  & 0.3191  & 0.7217  & 0.3714  & 0.5362  & \multicolumn{1}{c}{0.7061 } & 0.5571  & 0.4905  \\
    \textbf{Patch3D\_6} & 0.6105  & 0.8140  & 0.5158  & 0.6952  & 0.4762  & 0.5191  & 0.4756  & 0.5524  & 0.6348  & 0.6571  & 0.6435  & \multicolumn{1}{c}{0.4970 } & 0.5143  & 0.5857  \\
    \textbf{Patch3D\_7} & 0.5860  & 0.6351  & 0.3790  & 0.6238  & 0.6238  & 0.6714  & 0.4844  & 0.4429  & 0.5565  & 0.6524  & 0.4841  & \multicolumn{1}{c}{0.5333 } & 0.4952  & 0.4238  \\
    \textbf{Patch3D\_8} & 0.6456  & 0.6386  & 0.4491  & 0.7095  & 0.5857  & 0.6762  & 0.4600  & 0.4762  & 0.5594  & 0.6857  & 0.6000  & \multicolumn{1}{c}{0.4333 } & 0.4333  & 0.7857  \\
    \textbf{Patch3D\_9} & 0.4772  & 0.6702  & 0.5228  & 0.6286  & 0.5238  & 0.6857  & 0.4178  & 0.3952  & 0.5188  & 0.7000  & 0.6464  & \multicolumn{1}{c}{0.6000 } & 0.5143  & 0.4238  \\
    \textbf{Patch3D\_10} & 0.6140  & 0.5368  & 0.6140  & 0.4952  & 0.3714  & 0.6905  & 0.6489  & 0.6524  & 0.5768  & 0.7143  & 0.5710  & \multicolumn{1}{c}{0.3788 } & 0.5143  & 0.5143  \\
    \textbf{Patch3D\_20} & 0.4702  & 0.4632  & 0.3965  & 0.6571  & 0.5429  & 0.6286  & 0.4756  & 0.7048  & 0.4725  & 0.9191  & 0.7826  & \multicolumn{1}{c}{0.4182 } & 0.5381  & 0.6048  \\
    \textbf{Patch3D\_30} & 0.4667  & 0.5439  & 0.5404  & 0.6810  & 0.5095  & 0.6810  & 0.6133  & 0.4143  & 0.6319  & 0.9524  & 0.6754  & \multicolumn{1}{c}{0.4697 } & 0.5905  & 0.4429  \\
    \textbf{Patch3D\_40} & 0.5895  & 0.6175  & 0.5439  & 0.5429  & 0.6429  & 0.4952  & 0.6000  & 0.5667  & 0.7623  & 0.9905  & 0.2667  & \multicolumn{1}{c}{0.4424 } & 0.7667  & 0.4191  \\
    \textbf{Patch3D\_50} & 0.4947  & 0.5404  & 0.6737  & 0.5381  & 0.5381  & 0.4762  & 0.5778  & 0.5595  & 0.5130  & 1.0000  & 0.3797  & \multicolumn{1}{c}{0.5455 } & 0.5905  & 0.3619  \\
    \textbf{Patch3D\_60} & 0.5193  & 0.6140  & 0.5719  & 0.5048  & 0.7000  & 0.5429  & 0.6267  & 0.4191  & 0.4174  & 0.9000  & 0.4899  & \multicolumn{1}{c}{0.4970 } & 0.7381  & 0.5095  \\
    \textbf{Patch3D\_70} & 0.4491  & 0.7719  & 0.5544  & 0.6381  & 0.5762  & 0.8048  & 0.6667  & 0.5238  & 0.5710  & 0.9524  & 0.3942  & \multicolumn{1}{c}{0.5121 } & 0.6286  & 0.4905  \\
    \textbf{Patch3D\_80} & 0.6105  & 0.7860  & 0.6000  & 0.3810  & 0.6286  & 0.3905  & 0.5244  & 0.4524  & 0.6522  & 0.8524  & 0.5015  & \multicolumn{1}{c}{0.4424 } & 0.8619  & 0.4857  \\
    \textbf{Patch3D\_90} & 0.6456  & 0.7263  & 0.5860  & 0.5191  & 0.7000  & 0.4191  & 0.6222  & 0.3857  & 0.7826  & 0.9095  & 0.6754  & \multicolumn{1}{c}{0.5485 } & 0.6667  & 0.5476  \\
    \textbf{Patch3D\_100} & 0.3965  & 0.6667  & 0.4807  & 0.5333  & 0.5762  & 0.7238  & 0.7022  & 0.6381  & 0.5652  & 0.9810  & 0.5565  & \multicolumn{1}{c}{0.4849 } & 0.5333  & 0.5524  \\
    \hline
    \multicolumn{1}{c}{} &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{c}{} &       &  \\
    \hline
    \textbf{Method} & \textbf{shelf0} & \textbf{tap0} & \textbf{tap1} & \textbf{vase0} & \textbf{vase1} & \textbf{vase2} & \textbf{vase3} & \textbf{vase4} & \textbf{vase5} & \textbf{vase7} & \textbf{vase8} & \textbf{vase9} & \multicolumn{2}{c}{\textbf{Mean}} \\
    \hline
    \textbf{Patch3D\_1} & 0.8696  & 0.3909  & 0.5926  & 0.4333  & 0.6286  & 0.6000  & 0.5182  & 0.6818  & 0.4476  & 0.4381  & 0.5424  & 0.3849  & \multicolumn{2}{c}{0.5780 } \\
    \textbf{Patch3D\_2} & 0.8754  & 0.3712  & 0.4944  & 0.6333  & 0.6095  & 0.5238  & 0.6394  & 0.4636  & 0.3786  & 0.3619  & 0.6636  & 0.4667  & \multicolumn{2}{c}{0.5656 } \\
    \textbf{Patch3D\_3} & 0.8899  & 0.5621  & 0.6315  & 0.5125  & 0.3238  & 0.6048  & 0.6182  & 0.6030  & 0.6191  & 0.4524  & 0.6758  & 0.3364  & \multicolumn{2}{c}{0.5828 } \\
    \textbf{Patch3D\_4} & 0.8841  & 0.6576  & 0.4444  & 0.4708  & 0.5191  & 0.6143  & 0.5970  & 0.5182  & 0.5000  & 0.4048  & 0.5000  & 0.4303  & \multicolumn{2}{c}{0.5667 } \\
    \textbf{Patch3D\_5} & 0.8435  & 0.5636  & 0.6556  & 0.4583  & 0.4571  & 0.4905  & 0.5530  & 0.5333  & 0.5333  & 0.5571  & 0.5879  & 0.5394  & \multicolumn{2}{c}{0.5483 } \\
    \textbf{Patch3D\_6} & 0.8870  & 0.6546  & 0.5407  & 0.5750  & 0.6095  & 0.5857  & 0.5576  & 0.6333  & 0.4762  & 0.6143  & 0.5424  & 0.4939  & \multicolumn{2}{c}{0.5821 } \\
    \textbf{Patch3D\_7} & 0.8609  & 0.6030  & 0.5333  & 0.3917  & 0.6714  & 0.3619  & 0.3970  & 0.4091  & 0.4476  & 0.6810  & 0.5242  & 0.4455  & \multicolumn{2}{c}{0.5507 } \\
    \textbf{Patch3D\_8} & 0.9217  & 0.5182  & 0.5407  & 0.4875  & 0.5810  & 0.3429  & 0.2455  & 0.5636  & 0.4571  & 0.3619  & 0.5849  & 0.4000  & \multicolumn{2}{c}{0.5637 } \\
    \textbf{Patch3D\_9} & 0.8899  & 0.5530  & 0.5889  & 0.4375  & 0.4571  & 0.3048  & 0.4409  & 0.5697  & 0.4286  & 0.5476  & 0.5970  & 0.5576  & \multicolumn{2}{c}{0.5739 } \\
    \textbf{Patch3D\_10} & 0.8841  & 0.5970  & 0.4259  & 0.4792  & 0.6143  & 0.7429  & 0.6697  & 0.4515  & 0.7191  & 0.5714  & 0.6591  & 0.5909  & \multicolumn{2}{c}{0.6124 } \\
    \textbf{Patch3D\_20} & 0.8638  & 0.4909  & 0.4333  & 0.6083  & 0.4286  & 0.5714  & 0.6697  & 0.4818  & 0.4667  & 0.8095  & 0.5606  & 0.7061  & \multicolumn{2}{c}{0.5526 } \\
    \textbf{Patch3D\_30} & 0.7478  & 0.4182  & 0.5889  & 0.5167  & 0.4619  & 0.5857  & 0.5515  & 0.5182  & 0.5048  & 0.3905  & 0.4273  & 0.3212  & \multicolumn{2}{c}{0.5684 } \\
    \textbf{Patch3D\_40} & 0.7130  & 0.4061  & 0.4037  & 0.6458  & 0.6762  & 0.7191  & 0.7939  & 0.5546  & 0.5571  & 0.4619  & 0.5121  & 0.6061  & \multicolumn{2}{c}{0.5940 } \\
    \textbf{Patch3D\_50} & 0.7015  & 0.4424  & 0.4926  & 0.7208  & 0.4000  & 0.5048  & 0.5546  & 0.5788  & 0.5905  & 0.5000  & 0.5212  & 0.5606  & \multicolumn{2}{c}{0.5311 } \\
    \textbf{Patch3D\_60} & 0.6522  & 0.4394  & 0.6667  & 0.6625  & 0.3952  & 0.5571  & 0.5000  & 0.5667  & 0.5191  & 0.5571  & 0.6818  & 0.5061  & \multicolumn{2}{c}{0.5664 } \\
    \textbf{Patch3D\_70} & 0.5015  & 0.4879  & 0.6630  & 0.8875  & 0.6143  & 0.4571  & 0.4515  & 0.4727  & 0.3571  & 0.6048  & 0.4303  & 0.4394  & \multicolumn{2}{c}{0.5509 } \\
    \textbf{Patch3D\_80} & 0.6319  & 0.5546  & 0.3556  & 0.6167  & 0.4619  & 0.3238  & 0.6152  & 0.6697  & 0.3952  & 0.4381  & 0.4667  & 0.5030  & \multicolumn{2}{c}{0.5398 } \\
    \textbf{Patch3D\_90} & 0.4551  & 0.4273  & 0.2593  & 0.7667  & 0.3810  & 0.4143  & 0.6030  & 0.5364  & 0.3905  & 0.6952  & 0.4606  & 0.5030  & \multicolumn{2}{c}{0.5563 } \\
    \textbf{Patch3D\_100} & 0.5073  & 0.4576  & 0.3259  & 0.8458  & 0.4429  & 0.4571  & 0.6061  & 0.5727  & 0.5952  & 0.5000  & 0.7030  & 0.4788  & \multicolumn{2}{c}{0.5568 } \\
    \hline
    \end{tabular}
\begin{tabular}{c|cccccccccccc|cc}
    \hline
    \multicolumn{15}{c}{\textbf{O-AUPR}} \\
    \hline
    \textbf{Method} & \textbf{ashtray0} & \textbf{bag0} & \textbf{bottle0} & \textbf{bottle1} & \textbf{bottle3} & \textbf{bowl0} & \textbf{bowl1} & \textbf{bowl2} & \textbf{bowl3} & \textbf{bowl4} & \textbf{bowl5} & \multicolumn{1}{c}{\textbf{bucket0}} & \textbf{bucket1} & \textbf{cap0} \\
    \hline
    \textbf{Patch3D\_1} & 0.5054  & 0.5532  & 0.3926  & 0.5372  & 0.6168  & 0.9545  & 0.7132  & 0.4898  & 0.4785  & 0.6384  & 0.4582  & \multicolumn{1}{c}{0.9106 } & 0.6279  & 0.8638  \\
    \textbf{Patch3D\_2} & 0.5338  & 0.4777  & 0.5058  & 0.4731  & 0.7337  & 0.6343  & 0.7945  & 0.4588  & 0.4554  & 0.8748  & 0.5739  & \multicolumn{1}{c}{0.8987 } & 0.8030  & 0.8463  \\
    \textbf{Patch3D\_3} & 0.4550  & 0.5293  & 0.4262  & 0.6647  & 0.7641  & 0.5967  & 0.6767  & 0.4794  & 0.6291  & 0.8726  & 0.4799  & \multicolumn{1}{c}{0.8665 } & 0.7168  & 0.6960  \\
    \textbf{Patch3D\_4} & 0.5501  & 0.5525  & 0.4684  & 0.4397  & 0.7739  & 0.5340  & 0.6212  & 0.4488  & 0.5315  & 0.8918  & 0.7781  & \multicolumn{1}{c}{0.8596 } & 0.6655  & 0.7960  \\
    \textbf{Patch3D\_5} & 0.5816  & 0.7112  & 0.7124  & 0.6258  & 0.7440  & 0.7360  & 0.8441  & 0.8942  & 0.7986  & 0.8869  & 0.4024  & \multicolumn{1}{c}{0.7304 } & 0.8195  & 0.8717  \\
    \textbf{Patch3D\_6} & 0.6143  & 0.7903  & 0.6706  & 0.5075  & 0.6402  & 0.7319  & 0.5185  & 0.7506  & 0.4051  & 0.5087  & 0.4994  & \multicolumn{1}{c}{0.8732 } & 0.6900  & 0.6320  \\
    \textbf{Patch3D\_7} & 0.6217  & 0.6657  & 0.7890  & 0.4751  & 0.6280  & 0.6231  & 0.6234  & 0.5949  & 0.4849  & 0.7349  & 0.4938  & \multicolumn{1}{c}{0.8921 } & 0.6442  & 0.5613  \\
    \textbf{Patch3D\_8} & 0.6063  & 0.6032  & 0.4837  & 0.5408  & 0.5498  & 0.5696  & 0.5784  & 0.6948  & 0.7751  & 0.7836  & 0.5697  & \multicolumn{1}{c}{0.9151 } & 0.6651  & 0.6348  \\
    \textbf{Patch3D\_9} & 0.5574  & 0.4281  & 0.5286  & 0.7365  & 0.6281  & 0.9061  & 0.7808  & 0.5010  & 0.7697  & 0.6345  & 0.5492  & \multicolumn{1}{c}{0.9160 } & 0.6218  & 0.6464  \\
    \textbf{Patch3D\_10} & 0.6417  & 0.5429  & 0.5930  & 0.6862  & 0.6558  & 0.9253  & 0.8968  & 0.5682  & 0.5581  & 0.8148  & 0.5249  & \multicolumn{1}{c}{0.9213 } & 0.5909  & 0.8094  \\
    \textbf{Patch3D\_20} & 0.6983  & 0.6580  & 0.6123  & 0.6356  & 0.5846  & 0.5176  & 0.5311  & 0.4834  & 0.4166  & 0.4677  & 0.4336  & \multicolumn{1}{c}{0.8762 } & 0.6240  & 0.5015  \\
    \textbf{Patch3D\_30} & 0.5141  & 0.6124  & 0.5903  & 0.7159  & 0.6484  & 0.7424  & 0.6848  & 0.5731  & 0.5636  & 0.7704  & 0.4603  & \multicolumn{1}{c}{0.8519 } & 0.7926  & 0.6010  \\
    \textbf{Patch3D\_40} & 0.8554  & 0.5764  & 0.5384  & 0.7583  & 0.7499  & 0.6593  & 0.6097  & 0.5695  & 0.7032  & 0.5536  & 0.4847  & \multicolumn{1}{c}{0.8547 } & 0.4956  & 0.7033  \\
    \textbf{Patch3D\_50} & 0.6292  & 0.4090  & 0.4099  & 0.6697  & 0.6109  & 0.5625  & 0.5513  & 0.5635  & 0.8358  & 0.4624  & 0.4764  & \multicolumn{1}{c}{0.4952 } & 0.5038  & 0.5863  \\
    \textbf{Patch3D\_60} & 0.6296  & 0.5287  & 0.5262  & 0.7254  & 0.6598  & 0.5179  & 0.6453  & 0.6598  & 0.4240  & 0.7025  & 0.5351  & \multicolumn{1}{c}{0.6660 } & 0.5300  & 0.6298  \\
    \textbf{Patch3D\_70} & 0.6374  & 0.4285  & 0.4884  & 0.7709  & 0.7014  & 0.6071  & 0.4730  & 0.5203  & 0.3988  & 0.6165  & 0.4998  & \multicolumn{1}{c}{0.5784 } & 0.5854  & 0.7589  \\
    \textbf{Patch3D\_80} & 0.6705  & 0.4815  & 0.4516  & 0.5727  & 0.6105  & 0.7013  & 0.7032  & 0.4309  & 0.6361  & 0.6649  & 0.5490  & \multicolumn{1}{c}{0.6138 } & 0.6729  & 0.5065  \\
    \textbf{Patch3D\_90} & 0.5012  & 0.5640  & 0.6167  & 0.5505  & 0.6592  & 0.5008  & 0.5323  & 0.6287  & 0.5146  & 0.6382  & 0.5434  & \multicolumn{1}{c}{0.5843 } & 0.6539  & 0.6157  \\
    \textbf{Patch3D\_100} & 0.6226  & 0.5477  & 0.5402  & 0.6848  & 0.5943  & 0.6674  & 0.7331  & 0.5399  & 0.6138  & 0.4756  & 0.7858  & \multicolumn{1}{c}{0.5680 } & 0.5201  & 0.5274  \\
    \hline
    \multicolumn{1}{c}{} &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{c}{} &       &  \\
    \hline
    \textbf{Method} & \textbf{cap3} & \textbf{cap4} & \textbf{cap5} & \textbf{cup0} & \textbf{cup1} & \textbf{eraser0} & \textbf{headset0} & \textbf{headset1} & \textbf{helmet0} & \textbf{helmet1} & \textbf{helmet2} & \multicolumn{1}{c}{\textbf{helmet3}} & \textbf{jar0} & \textbf{phone} \\
    \hline
    \textbf{Patch3D\_1} & 0.6319  & 0.7977  & 0.6385  & 0.5742  & 0.4280  & 0.7487  & 0.5068  & 0.5465  & 0.7626  & 0.6631  & 0.7490  & \multicolumn{1}{c}{0.5672 } & 0.5621  & 0.6886  \\
    \textbf{Patch3D\_2} & 0.5684  & 0.5926  & 0.4900  & 0.5699  & 0.5645  & 0.6764  & 0.4736  & 0.4907  & 0.6695  & 0.6199  & 0.8070  & \multicolumn{1}{c}{0.6148 } & 0.4643  & 0.4295  \\
    \textbf{Patch3D\_3} & 0.5592  & 0.6186  & 0.5522  & 0.6441  & 0.4692  & 0.8643  & 0.6162  & 0.5582  & 0.7617  & 0.5923  & 0.7412  & \multicolumn{1}{c}{0.5233 } & 0.5300  & 0.5132  \\
    \textbf{Patch3D\_4} & 0.4920  & 0.7367  & 0.4889  & 0.5919  & 0.5890  & 0.8124  & 0.4918  & 0.5157  & 0.7668  & 0.5824  & 0.6587  & \multicolumn{1}{c}{0.6130 } & 0.5188  & 0.5383  \\
    \textbf{Patch3D\_5} & 0.5944  & 0.5966  & 0.5874  & 0.8082  & 0.5622  & 0.8166  & 0.6754  & 0.5641  & 0.6611  & 0.5508  & 0.8541  & \multicolumn{1}{c}{0.5587 } & 0.6990  & 0.6839  \\
    \textbf{Patch3D\_6} & 0.6425  & 0.8680  & 0.5253  & 0.7208  & 0.5020  & 0.4821  & 0.4505  & 0.5213  & 0.7538  & 0.6726  & 0.6937  & \multicolumn{1}{c}{0.5597 } & 0.4605  & 0.5779  \\
    \textbf{Patch3D\_7} & 0.6556  & 0.6837  & 0.4562  & 0.6404  & 0.5878  & 0.5633  & 0.4607  & 0.4198  & 0.6509  & 0.6324  & 0.6366  & \multicolumn{1}{c}{0.5828 } & 0.5199  & 0.4566  \\
    \textbf{Patch3D\_8} & 0.7089  & 0.7310  & 0.6130  & 0.7350  & 0.5049  & 0.6492  & 0.5275  & 0.4444  & 0.6653  & 0.6611  & 0.7216  & \multicolumn{1}{c}{0.5958 } & 0.4275  & 0.8060  \\
    \textbf{Patch3D\_9} & 0.5896  & 0.7164  & 0.5396  & 0.6159  & 0.5847  & 0.5870  & 0.4852  & 0.4136  & 0.6087  & 0.7788  & 0.7841  & \multicolumn{1}{c}{0.7214 } & 0.4709  & 0.4094  \\
    \textbf{Patch3D\_10} & 0.6082  & 0.5743  & 0.6020  & 0.5662  & 0.3895  & 0.5842  & 0.6358  & 0.5389  & 0.6834  & 0.6862  & 0.7632  & \multicolumn{1}{c}{0.4947 } & 0.4510  & 0.4663  \\
    \textbf{Patch3D\_20} & 0.5317  & 0.5164  & 0.4879  & 0.6713  & 0.4820  & 0.5997  & 0.5570  & 0.5889  & 0.5767  & 0.9498  & 0.8827  & \multicolumn{1}{c}{0.5487 } & 0.5252  & 0.5297  \\
    \textbf{Patch3D\_30} & 0.5092  & 0.6644  & 0.6136  & 0.7395  & 0.4598  & 0.5852  & 0.6416  & 0.4702  & 0.7056  & 0.9550  & 0.7432  & \multicolumn{1}{c}{0.5906 } & 0.5043  & 0.4261  \\
    \textbf{Patch3D\_40} & 0.6611  & 0.6999  & 0.6332  & 0.5755  & 0.6377  & 0.4430  & 0.5366  & 0.6239  & 0.8332  & 0.9898  & 0.4915  & \multicolumn{1}{c}{0.5816 } & 0.7198  & 0.4269  \\
    \textbf{Patch3D\_50} & 0.5194  & 0.5865  & 0.7074  & 0.4738  & 0.4839  & 0.4383  & 0.5331  & 0.5491  & 0.6048  & 1.0000  & 0.5904  & \multicolumn{1}{c}{0.6131 } & 0.6078  & 0.3779  \\
    \textbf{Patch3D\_60} & 0.6139  & 0.7082  & 0.6194  & 0.5504  & 0.6339  & 0.4661  & 0.6358  & 0.5807  & 0.5588  & 0.9392  & 0.5861  & \multicolumn{1}{c}{0.6538 } & 0.7412  & 0.4647  \\
    \textbf{Patch3D\_70} & 0.5755  & 0.8167  & 0.6530  & 0.5575  & 0.6616  & 0.8152  & 0.7329  & 0.5156  & 0.7034  & 0.9576  & 0.6070  & \multicolumn{1}{c}{0.6085 } & 0.6018  & 0.5404  \\
    \textbf{Patch3D\_80} & 0.6045  & 0.7460  & 0.5865  & 0.3909  & 0.6377  & 0.4170  & 0.4880  & 0.4953  & 0.7348  & 0.8439  & 0.5785  & \multicolumn{1}{c}{0.5329 } & 0.8239  & 0.5236  \\
    \textbf{Patch3D\_90} & 0.7377  & 0.7799  & 0.5687  & 0.5085  & 0.6541  & 0.4910  & 0.6887  & 0.3870  & 0.8546  & 0.9011  & 0.7814  & \multicolumn{1}{c}{0.6675 } & 0.6976  & 0.4792  \\
    \textbf{Patch3D\_100} & 0.4648  & 0.7501  & 0.5420  & 0.4915  & 0.5108  & 0.6896  & 0.6650  & 0.5276  & 0.6691  & 0.9798  & 0.6714  & \multicolumn{1}{c}{0.6092 } & 0.6126  & 0.6155  \\
    \hline
    \multicolumn{1}{c}{} &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{c}{} &       &  \\
    \hline
    \textbf{Method} & \textbf{shelf0} & \textbf{tap0} & \textbf{tap1} & \textbf{vase0} & \textbf{vase1} & \textbf{vase2} & \textbf{vase3} & \textbf{vase4} & \textbf{vase5} & \textbf{vase7} & \textbf{vase8} & \textbf{vase9} & \multicolumn{2}{c}{\textbf{Mean}} \\
    \hline
    \textbf{Patch3D\_1} & 0.9334  & 0.5074  & 0.6460  & 0.4927  & 0.6498  & 0.6657  & 0.6578  & 0.6697  & 0.4950  & 0.5170  & 0.7169  & 0.5043  & \multicolumn{2}{c}{0.6265 } \\
    \textbf{Patch3D\_2} & 0.9305  & 0.4941  & 0.5792  & 0.6813  & 0.6294  & 0.5402  & 0.7370  & 0.6548  & 0.3926  & 0.3828  & 0.6511  & 0.6108  & \multicolumn{2}{c}{0.6095 } \\
    \textbf{Patch3D\_3} & 0.9401  & 0.6730  & 0.6732  & 0.5002  & 0.3787  & 0.6223  & 0.7227  & 0.7317  & 0.5936  & 0.4140  & 0.7428  & 0.4993  & \multicolumn{2}{c}{0.6222 } \\
    \textbf{Patch3D\_4} & 0.9337  & 0.6466  & 0.5200  & 0.5100  & 0.6252  & 0.5403  & 0.6983  & 0.5567  & 0.5317  & 0.4113  & 0.6916  & 0.5258  & \multicolumn{2}{c}{0.6125 } \\
    \textbf{Patch3D\_5} & 0.6851  & 0.5833  & 0.5048  & 0.4879  & 0.6923  & 0.7669  & 0.8535  & 0.5244  & 0.5261  & 0.6459  & 0.8096  & 0.5897  & \multicolumn{2}{c}{0.6052 } \\
    \textbf{Patch3D\_6} & 0.9417  & 0.7202  & 0.5314  & 0.6060  & 0.6734  & 0.5687  & 0.6050  & 0.6449  & 0.5382  & 0.7017  & 0.5738  & 0.6861  & \multicolumn{2}{c}{0.6264 } \\
    \textbf{Patch3D\_7} & 0.9346  & 0.6696  & 0.6022  & 0.4222  & 0.6770  & 0.3958  & 0.5370  & 0.5728  & 0.4994  & 0.7091  & 0.5975  & 0.6310  & \multicolumn{2}{c}{0.6007 } \\
    \textbf{Patch3D\_8} & 0.9580  & 0.5604  & 0.6529  & 0.5009  & 0.6352  & 0.3951  & 0.4507  & 0.7183  & 0.4961  & 0.3784  & 0.6711  & 0.6143  & \multicolumn{2}{c}{0.6198 } \\
    \textbf{Patch3D\_9} & 0.9290  & 0.6331  & 0.5884  & 0.4706  & 0.4863  & 0.3625  & 0.5256  & 0.6562  & 0.4126  & 0.5037  & 0.6965  & 0.6325  & \multicolumn{2}{c}{0.6102 } \\
    \textbf{Patch3D\_10} & 0.9362  & 0.7380  & 0.4820  & 0.5418  & 0.5332  & 0.6817  & 0.6975  & 0.5227  & 0.6476  & 0.4950  & 0.6647  & 0.6227  & \multicolumn{2}{c}{0.6334 } \\
    \textbf{Patch3D\_20} & 0.9196  & 0.5885  & 0.5304  & 0.6779  & 0.4946  & 0.5269  & 0.7815  & 0.5562  & 0.4585  & 0.8114  & 0.6234  & 0.7433  & \multicolumn{2}{c}{0.6050 } \\
    \textbf{Patch3D\_30} & 0.8434  & 0.5425  & 0.5789  & 0.5802  & 0.5038  & 0.6807  & 0.6052  & 0.5659  & 0.4868  & 0.5615  & 0.5862  & 0.5466  & \multicolumn{2}{c}{0.6203 } \\
    \textbf{Patch3D\_40} & 0.8381  & 0.5316  & 0.5032  & 0.7312  & 0.7575  & 0.7444  & 0.8603  & 0.6730  & 0.5347  & 0.4954  & 0.6756  & 0.7721  & \multicolumn{2}{c}{0.6521 } \\
    \textbf{Patch3D\_50} & 0.8196  & 0.5263  & 0.6066  & 0.8081  & 0.4043  & 0.5294  & 0.6894  & 0.6489  & 0.6342  & 0.4486  & 0.5723  & 0.6833  & \multicolumn{2}{c}{0.5806 } \\
    \textbf{Patch3D\_60} & 0.7910  & 0.5803  & 0.7849  & 0.7035  & 0.3985  & 0.5717  & 0.6672  & 0.6689  & 0.4769  & 0.5597  & 0.7538  & 0.6428  & \multicolumn{2}{c}{0.6183 } \\
    \textbf{Patch3D\_70} & 0.6040  & 0.5938  & 0.7164  & 0.9184  & 0.5753  & 0.4835  & 0.5732  & 0.6069  & 0.3945  & 0.5678  & 0.6158  & 0.5383  & \multicolumn{2}{c}{0.6150 } \\
    \textbf{Patch3D\_80} & 0.7550  & 0.5814  & 0.4385  & 0.7124  & 0.4723  & 0.3700  & 0.6428  & 0.7403  & 0.3984  & 0.5286  & 0.5309  & 0.6984  & \multicolumn{2}{c}{0.5885 } \\
    \textbf{Patch3D\_90} & 0.5414  & 0.5270  & 0.4038  & 0.8120  & 0.4218  & 0.4759  & 0.6606  & 0.5796  & 0.3899  & 0.6988  & 0.6231  & 0.5545  & \multicolumn{2}{c}{0.5997 } \\
    \textbf{Patch3D\_100} & 0.6787  & 0.5646  & 0.4727  & 0.8518  & 0.4137  & 0.4509  & 0.7267  & 0.6496  & 0.5746  & 0.5841  & 0.7894  & 0.6391  & \multicolumn{2}{c}{0.6154 } \\
    \hline
    \end{tabular}
\begin{tabular}{c|cccccccccccc|cc}
    \hline
    \multicolumn{15}{c}{\textbf{P-AUROC}} \\
    \hline
    \textbf{Method} & \textbf{ashtray0} & \textbf{bag0} & \textbf{bottle0} & \textbf{bottle1} & \textbf{bottle3} & \textbf{bowl0} & \textbf{bowl1} & \textbf{bowl2} & \textbf{bowl3} & \textbf{bowl4} & \textbf{bowl5} & \multicolumn{1}{c}{\textbf{bucket0}} & \textbf{bucket1} & \textbf{cap0} \\
    \hline
    \textbf{Patch3D\_1} & 0.6022  & 0.6960  & 0.7073  & 0.6031  & 0.5423  & 0.7104  & 0.8440  & 0.9121  & 0.8100  & 0.8770  & 0.3544  & \multicolumn{1}{c}{0.7306 } & 0.8357  & 0.8428  \\
    \textbf{Patch3D\_2} & 0.5629  & 0.6485  & 0.6855  & 0.6362  & 0.6088  & 0.7626  & 0.8506  & 0.9156  & 0.8451  & 0.8852  & 0.4118  & \multicolumn{1}{c}{0.7305 } & 0.8323  & 0.8469  \\
    \textbf{Patch3D\_3} & 0.5895  & 0.6787  & 0.7090  & 0.5973  & 0.5501  & 0.7830  & 0.8681  & 0.9023  & 0.7968  & 0.8880  & 0.4815  & \multicolumn{1}{c}{0.7399 } & 0.8259  & 0.8523  \\
    \textbf{Patch3D\_4} & 0.6166  & 0.6454  & 0.6931  & 0.5739  & 0.6548  & 0.8064  & 0.8417  & 0.9097  & 0.8382  & 0.8986  & 0.3870  & \multicolumn{1}{c}{0.7385 } & 0.8201  & 0.8538  \\
    \textbf{Patch3D\_5} & 0.5066  & 0.4793  & 0.5470  & 0.4533  & 0.5750  & 0.6510  & 0.6774  & 0.6186  & 0.6369  & 0.5871  & 0.6560  & \multicolumn{1}{c}{0.8331 } & 0.6503  & 0.7481  \\
    \textbf{Patch3D\_6} & 0.5616  & 0.6500  & 0.6501  & 0.5845  & 0.7668  & 0.7814  & 0.8135  & 0.9104  & 0.7971  & 0.8818  & 0.4883  & \multicolumn{1}{c}{0.7390 } & 0.8199  & 0.8676  \\
    \textbf{Patch3D\_7} & 0.5798  & 0.7048  & 0.6405  & 0.5547  & 0.7762  & 0.6746  & 0.8423  & 0.9069  & 0.7967  & 0.8735  & 0.4652  & \multicolumn{1}{c}{0.7347 } & 0.8057  & 0.8720  \\
    \textbf{Patch3D\_8} & 0.6250  & 0.6813  & 0.6921  & 0.5816  & 0.8151  & 0.7430  & 0.8224  & 0.8884  & 0.7526  & 0.8609  & 0.5607  & \multicolumn{1}{c}{0.7388 } & 0.8169  & 0.8692  \\
    \textbf{Patch3D\_9} & 0.6113  & 0.7326  & 0.6463  & 0.5398  & 0.8723  & 0.7375  & 0.8223  & 0.8948  & 0.7439  & 0.8647  & 0.5482  & \multicolumn{1}{c}{0.7284 } & 0.8121  & 0.9022  \\
    \textbf{Patch3D\_10} & 0.6079  & 0.7155  & 0.6114  & 0.5529  & 0.8769  & 0.7710  & 0.8103  & 0.8864  & 0.7669  & 0.8752  & 0.5364  & \multicolumn{1}{c}{0.7397 } & 0.8039  & 0.8904  \\
    \textbf{Patch3D\_20} & 0.6119  & 0.8487  & 0.7380  & 0.6118  & 0.8588  & 0.8904  & 0.7620  & 0.8663  & 0.9147  & 0.8663  & 0.6139  & \multicolumn{1}{c}{0.7373 } & 0.8101  & 0.9222  \\
    \textbf{Patch3D\_30} & 0.5952  & 0.8680  & 0.7782  & 0.6659  & 0.8715  & 0.8908  & 0.7828  & 0.8884  & 0.9446  & 0.8720  & 0.5703  & \multicolumn{1}{c}{0.6714 } & 0.8082  & 0.9137  \\
    \textbf{Patch3D\_40} & 0.5634  & 0.8847  & 0.7837  & 0.6904  & 0.8671  & 0.9157  & 0.7684  & 0.8966  & 0.9304  & 0.8693  & 0.5773  & \multicolumn{1}{c}{0.6898 } & 0.8260  & 0.9075  \\
    \textbf{Patch3D\_50} & 0.5659  & 0.8610  & 0.8169  & 0.6767  & 0.8786  & 0.9094  & 0.7430  & 0.8900  & 0.9317  & 0.8491  & 0.5493  & \multicolumn{1}{c}{0.6970 } & 0.8237  & 0.9141  \\
    \textbf{Patch3D\_60} & 0.5651  & 0.8615  & 0.8121  & 0.6724  & 0.8679  & 0.9071  & 0.7235  & 0.8938  & 0.9363  & 0.8212  & 0.5228  & \multicolumn{1}{c}{0.7151 } & 0.8294  & 0.9105  \\
    \textbf{Patch3D\_70} & 0.5458  & 0.8557  & 0.8103  & 0.6910  & 0.8593  & 0.9029  & 0.7230  & 0.9087  & 0.9275  & 0.8434  & 0.5840  & \multicolumn{1}{c}{0.6771 } & 0.8269  & 0.9019  \\
    \textbf{Patch3D\_80} & 0.5789  & 0.8649  & 0.8297  & 0.7138  & 0.8292  & 0.9013  & 0.7117  & 0.9062  & 0.9336  & 0.8349  & 0.5651  & \multicolumn{1}{c}{0.6914 } & 0.8072  & 0.8884  \\
    \textbf{Patch3D\_90} & 0.5878  & 0.8393  & 0.7932  & 0.6989  & 0.8575  & 0.8982  & 0.7457  & 0.9063  & 0.9281  & 0.8374  & 0.5444  & \multicolumn{1}{c}{0.7058 } & 0.8181  & 0.9022  \\
    \textbf{Patch3D\_100} & 0.5855  & 0.8524  & 0.8086  & 0.7003  & 0.8574  & 0.8937  & 0.6972  & 0.8958  & 0.9105  & 0.8316  & 0.5293  & \multicolumn{1}{c}{0.6988 } & 0.8180  & 0.8917  \\
    \hline
    \multicolumn{1}{c}{} &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{c}{} &       &  \\
    \hline
    \textbf{Method} & \textbf{cap3} & \textbf{cap4} & \textbf{cap5} & \textbf{cup0} & \textbf{cup1} & \textbf{eraser0} & \textbf{headset0} & \textbf{headset1} & \textbf{helmet0} & \textbf{helmet1} & \textbf{helmet2} & \multicolumn{1}{c}{\textbf{helmet3}} & \textbf{jar0} & \textbf{phone} \\
    \hline
    \textbf{Patch3D\_1} & 0.5838  & 0.6599  & 0.5283  & 0.7984  & 0.5512  & 0.8162  & 0.6289  & 0.5105  & 0.5934  & 0.5417  & 0.9127  & \multicolumn{1}{c}{0.6572 } & 0.6544  & 0.6694  \\
    \textbf{Patch3D\_2} & 0.6368  & 0.5423  & 0.6761  & 0.8148  & 0.5740  & 0.8257  & 0.6435  & 0.5125  & 0.6781  & 0.5941  & 0.8865  & \multicolumn{1}{c}{0.6269 } & 0.6683  & 0.6646  \\
    \textbf{Patch3D\_3} & 0.6186  & 0.5841  & 0.6421  & 0.8253  & 0.5628  & 0.8285  & 0.6580  & 0.5315  & 0.6593  & 0.5546  & 0.9067  & \multicolumn{1}{c}{0.5359 } & 0.7311  & 0.6793  \\
    \textbf{Patch3D\_4} & 0.6251  & 0.6330  & 0.6350  & 0.8150  & 0.5368  & 0.8228  & 0.6444  & 0.5032  & 0.7269  & 0.6542  & 0.8788  & \multicolumn{1}{c}{0.5612 } & 0.6986  & 0.6914  \\
    \textbf{Patch3D\_5} & 0.5222  & 0.6583  & 0.6815  & 0.4270  & 0.5723  & 0.6956  & 0.4159  & 0.3703  & 0.7970  & 0.4529  & 0.7597  & \multicolumn{1}{c}{0.8073 } & 0.6179  & 0.5107  \\
    \textbf{Patch3D\_6} & 0.6333  & 0.5731  & 0.6597  & 0.8231  & 0.6046  & 0.8324  & 0.6408  & 0.6069  & 0.7296  & 0.6091  & 0.8867  & \multicolumn{1}{c}{0.5975 } & 0.7000  & 0.6979  \\
    \textbf{Patch3D\_7} & 0.6153  & 0.6308  & 0.6468  & 0.7965  & 0.5764  & 0.8197  & 0.6310  & 0.6327  & 0.6885  & 0.6128  & 0.8726  & \multicolumn{1}{c}{0.5976 } & 0.7310  & 0.7059  \\
    \textbf{Patch3D\_8} & 0.6125  & 0.6477  & 0.6410  & 0.7955  & 0.5777  & 0.8302  & 0.6381  & 0.6466  & 0.6960  & 0.6125  & 0.8830  & \multicolumn{1}{c}{0.5921 } & 0.7242  & 0.6631  \\
    \textbf{Patch3D\_9} & 0.5976  & 0.6588  & 0.6646  & 0.7977  & 0.5493  & 0.8445  & 0.6195  & 0.6593  & 0.7023  & 0.5535  & 0.8671  & \multicolumn{1}{c}{0.5272 } & 0.7205  & 0.7583  \\
    \textbf{Patch3D\_10} & 0.6266  & 0.6265  & 0.6373  & 0.7929  & 0.5942  & 0.8529  & 0.6239  & 0.6680  & 0.7152  & 0.6124  & 0.8528  & \multicolumn{1}{c}{0.6015 } & 0.7475  & 0.7091  \\
    \textbf{Patch3D\_20} & 0.6251  & 0.5915  & 0.6440  & 0.8224  & 0.6202  & 0.8935  & 0.6798  & 0.7107  & 0.7208  & 0.5787  & 0.8841  & \multicolumn{1}{c}{0.6525 } & 0.8521  & 0.7337  \\
    \textbf{Patch3D\_30} & 0.6212  & 0.6281  & 0.6448  & 0.8581  & 0.6509  & 0.8877  & 0.6372  & 0.6911  & 0.6978  & 0.5391  & 0.9035  & \multicolumn{1}{c}{0.6990 } & 0.8657  & 0.8082  \\
    \textbf{Patch3D\_40} & 0.6518  & 0.5937  & 0.6465  & 0.8941  & 0.5995  & 0.8874  & 0.6627  & 0.6755  & 0.7247  & 0.4676  & 0.9036  & \multicolumn{1}{c}{0.7468 } & 0.8915  & 0.8496  \\
    \textbf{Patch3D\_50} & 0.6936  & 0.6441  & 0.6851  & 0.8814  & 0.6243  & 0.8757  & 0.6106  & 0.6725  & 0.7348  & 0.4386  & 0.9098  & \multicolumn{1}{c}{0.7465 } & 0.8575  & 0.8493  \\
    \textbf{Patch3D\_60} & 0.7329  & 0.6425  & 0.7120  & 0.8865  & 0.5993  & 0.8588  & 0.6172  & 0.6749  & 0.7520  & 0.4577  & 0.8834  & \multicolumn{1}{c}{0.7331 } & 0.8486  & 0.8424  \\
    \textbf{Patch3D\_70} & 0.7365  & 0.6579  & 0.7204  & 0.8617  & 0.6397  & 0.8469  & 0.5987  & 0.6190  & 0.7634  & 0.4382  & 0.9032  & \multicolumn{1}{c}{0.7222 } & 0.8569  & 0.8456  \\
    \textbf{Patch3D\_80} & 0.7391  & 0.6926  & 0.7105  & 0.8760  & 0.5841  & 0.8666  & 0.6745  & 0.6776  & 0.7506  & 0.4517  & 0.8873  & \multicolumn{1}{c}{0.7607 } & 0.8622  & 0.8457  \\
    \textbf{Patch3D\_90} & 0.7574  & 0.7148  & 0.7210  & 0.8700  & 0.6092  & 0.8714  & 0.5758  & 0.6710  & 0.7373  & 0.4572  & 0.8834  & \multicolumn{1}{c}{0.7336 } & 0.8536  & 0.8354  \\
    \textbf{Patch3D\_100} & 0.7840  & 0.7117  & 0.7463  & 0.8759  & 0.5974  & 0.8616  & 0.6155  & 0.5769  & 0.7514  & 0.4367  & 0.8907  & \multicolumn{1}{c}{0.7359 } & 0.8696  & 0.8356  \\
    \hline
    \multicolumn{1}{c}{} &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{c}{} &       &  \\
    \hline
    \textbf{Method} & \textbf{shelf0} & \textbf{tap0} & \textbf{tap1} & \textbf{vase0} & \textbf{vase1} & \textbf{vase2} & \textbf{vase3} & \textbf{vase4} & \textbf{vase5} & \textbf{vase7} & \textbf{vase8} & \textbf{vase9} & \multicolumn{2}{c}{\textbf{Mean}} \\
    \hline
    \textbf{Patch3D\_1} & 0.6912  & 0.5157  & 0.4812  & 0.6398  & 0.6155  & 0.7433  & 0.8458  & 0.6812  & 0.4500  & 0.6432  & 0.8158  & 0.6189  & \multicolumn{2}{c}{0.6729 } \\
    \textbf{Patch3D\_2} & 0.6862  & 0.5078  & 0.4692  & 0.5076  & 0.6346  & 0.8050  & 0.8206  & 0.5402  & 0.4950  & 0.7516  & 0.8221  & 0.6246  & \multicolumn{2}{c}{0.6808 } \\
    \textbf{Patch3D\_3} & 0.6925  & 0.5883  & 0.5090  & 0.5465  & 0.6773  & 0.7594  & 0.7848  & 0.4350  & 0.5023  & 0.7007  & 0.8397  & 0.6029  & \multicolumn{2}{c}{0.6805 } \\
    \textbf{Patch3D\_4} & 0.6726  & 0.5261  & 0.4588  & 0.5488  & 0.6400  & 0.7597  & 0.8039  & 0.5881  & 0.5838  & 0.7234  & 0.7954  & 0.6716  & \multicolumn{2}{c}{0.6869 } \\
    \textbf{Patch3D\_5} & 0.9174  & 0.6258  & 0.6157  & 0.5219  & 0.5173  & 0.5817  & 0.6524  & 0.6052  & 0.5299  & 0.6083  & 0.6855  & 0.6116  & \multicolumn{2}{c}{0.6810 } \\
    \textbf{Patch3D\_6} & 0.6973  & 0.5347  & 0.5168  & 0.5794  & 0.7274  & 0.8002  & 0.8004  & 0.5618  & 0.6200  & 0.6055  & 0.8025  & 0.5663  & \multicolumn{2}{c}{0.6930 } \\
    \textbf{Patch3D\_7} & 0.7003  & 0.5307  & 0.5285  & 0.5910  & 0.6935  & 0.7172  & 0.8223  & 0.5441  & 0.5847  & 0.6594  & 0.8212  & 0.6304  & \multicolumn{2}{c}{0.6902 } \\
    \textbf{Patch3D\_8} & 0.6895  & 0.4869  & 0.5153  & 0.5097  & 0.6879  & 0.7356  & 0.8338  & 0.5617  & 0.6116  & 0.6798  & 0.8283  & 0.6060  & \multicolumn{2}{c}{0.6939 } \\
    \textbf{Patch3D\_9} & 0.7030  & 0.5120  & 0.5781  & 0.5484  & 0.6507  & 0.7887  & 0.8263  & 0.5627  & 0.6119  & 0.6970  & 0.8338  & 0.5809  & \multicolumn{2}{c}{0.6965 } \\
    \textbf{Patch3D\_10} & 0.6954  & 0.5094  & 0.5630  & 0.5726  & 0.6699  & 0.7793  & 0.8399  & 0.5715  & 0.6084  & 0.7467  & 0.8311  & 0.5551  & \multicolumn{2}{c}{0.7012 } \\
    \textbf{Patch3D\_20} & 0.7179  & 0.5546  & 0.5700  & 0.5437  & 0.7751  & 0.8576  & 0.8591  & 0.6394  & 0.5724  & 0.7738  & 0.9049  & 0.6145  & \multicolumn{2}{c}{0.7361 } \\
    \textbf{Patch3D\_30} & 0.7617  & 0.5042  & 0.5639  & 0.5792  & 0.7077  & 0.8550  & 0.8690  & 0.6246  & 0.6071  & 0.8255  & 0.9080  & 0.6121  & \multicolumn{2}{c}{0.7418 } \\
    \textbf{Patch3D\_40} & 0.8026  & 0.5053  & 0.6038  & 0.5850  & 0.8245  & 0.8507  & 0.8501  & 0.6799  & 0.5858  & 0.8314  & 0.9075  & 0.5995  & \multicolumn{2}{c}{0.7498 } \\
    \textbf{Patch3D\_50} & 0.8135  & 0.5305  & 0.5772  & 0.5861  & 0.8181  & 0.8680  & 0.8651  & 0.6617  & 0.5715  & 0.8193  & 0.9083  & 0.5971  & \multicolumn{2}{c}{0.7487 } \\
    \textbf{Patch3D\_60} & 0.8219  & 0.4838  & 0.5843  & 0.5894  & 0.7938  & 0.8532  & 0.8640  & 0.6893  & 0.5761  & 0.8435  & 0.9035  & 0.6600  & \multicolumn{2}{c}{0.7486 } \\
    \textbf{Patch3D\_70} & 0.8202  & 0.5346  & 0.5793  & 0.6129  & 0.7649  & 0.8333  & 0.8623  & 0.6952  & 0.5862  & 0.8136  & 0.9012  & 0.6264  & \multicolumn{2}{c}{0.7474 } \\
    \textbf{Patch3D\_80} & 0.8175  & 0.5174  & 0.5890  & 0.6232  & 0.8061  & 0.8320  & 0.8387  & 0.7089  & 0.5929  & 0.8217  & 0.8985  & 0.6444  & \multicolumn{2}{c}{0.7532 } \\
    \textbf{Patch3D\_90} & 0.8176  & 0.5099  & 0.6118  & 0.6227  & 0.8109  & 0.8426  & 0.8418  & 0.7323  & 0.5624  & 0.8207  & 0.9036  & 0.6326  & \multicolumn{2}{c}{0.7516 } \\
    \textbf{Patch3D\_100} & 0.8006  & 0.5228  & 0.5715  & 0.6486  & 0.7889  & 0.8213  & 0.8439  & 0.7141  & 0.5334  & 0.8201  & 0.8999  & 0.6517  & \multicolumn{2}{c}{0.7469 } \\
    \hline
    \end{tabular}
\begin{tabular}{c|cccccccccccc|cc}
    \hline
    \multicolumn{15}{c}{P-AUPR} \\
    \hline
    \textbf{Method} & \textbf{ashtray0} & \textbf{bag0} & \textbf{bottle0} & \textbf{bottle1} & \textbf{bottle3} & \textbf{bowl0} & \textbf{bowl1} & \textbf{bowl2} & \textbf{bowl3} & \textbf{bowl4} & \textbf{bowl5} & \multicolumn{1}{c}{\textbf{bucket0}} & \textbf{bucket1} & \textbf{cap0} \\
    \hline
    \textbf{Patch3D\_1} & 0.0625  & 0.0159  & 0.0281  & 0.0201  & 0.0111  & 0.0607  & 0.0338  & 0.1174  & 0.0490  & 0.0733  & 0.0066  & \multicolumn{1}{c}{0.0438 } & 0.0873  & 0.1596  \\
    \textbf{Patch3D\_2} & 0.0495  & 0.0136  & 0.0276  & 0.0215  & 0.0133  & 0.0734  & 0.0354  & 0.1167  & 0.0689  & 0.0645  & 0.0072  & \multicolumn{1}{c}{0.0425 } & 0.0863  & 0.1586  \\
    \textbf{Patch3D\_3} & 0.0575  & 0.0150  & 0.0267  & 0.0224  & 0.0114  & 0.0749  & 0.0468  & 0.1126  & 0.0187  & 0.0705  & 0.0082  & \multicolumn{1}{c}{0.0467 } & 0.0751  & 0.1545  \\
    \textbf{Patch3D\_4} & 0.0639  & 0.0138  & 0.0264  & 0.0174  & 0.0169  & 0.0981  & 0.0326  & 0.1149  & 0.0335  & 0.0750  & 0.0069  & \multicolumn{1}{c}{0.0452 } & 0.0677  & 0.1649  \\
    \textbf{Patch3D\_5} & 0.0561  & 0.0171  & 0.0291  & 0.0213  & 0.0315  & 0.0551  & 0.0367  & 0.0941  & 0.0182  & 0.0588  & 0.0071  & \multicolumn{1}{c}{0.0455 } & 0.0625  & 0.1602  \\
    \textbf{Patch3D\_6} & 0.0534  & 0.0136  & 0.0213  & 0.0190  & 0.0421  & 0.0759  & 0.0195  & 0.0806  & 0.0189  & 0.0420  & 0.0083  & \multicolumn{1}{c}{0.0456 } & 0.0655  & 0.1360  \\
    \textbf{Patch3D\_7} & 0.0541  & 0.0176  & 0.0198  & 0.0198  & 0.0369  & 0.0399  & 0.0277  & 0.1008  & 0.0192  & 0.0420  & 0.0079  & \multicolumn{1}{c}{0.0453 } & 0.0560  & 0.1509  \\
    \textbf{Patch3D\_8} & 0.0675  & 0.0150  & 0.0257  & 0.0202  & 0.0489  & 0.0571  & 0.0236  & 0.0875  & 0.0119  & 0.0362  & 0.0101  & \multicolumn{1}{c}{0.0508 } & 0.0589  & 0.1363  \\
    \textbf{Patch3D\_9} & 0.0631  & 0.0188  & 0.0203  & 0.0178  & 0.0889  & 0.0590  & 0.0233  & 0.0624  & 0.0145  & 0.0334  & 0.0095  & \multicolumn{1}{c}{0.0443 } & 0.0601  & 0.1740  \\
    \textbf{Patch3D\_10} & 0.0630  & 0.0175  & 0.0190  & 0.0171  & 0.0924  & 0.0788  & 0.0181  & 0.0534  & 0.0120  & 0.0479  & 0.0092  & \multicolumn{1}{c}{0.0459 } & 0.0574  & 0.1591  \\
    \textbf{Patch3D\_20} & 0.0618  & 0.0674  & 0.0322  & 0.0265  & 0.0481  & 0.1529  & 0.0148  & 0.0471  & 0.0586  & 0.0367  & 0.0112  & \multicolumn{1}{c}{0.0508 } & 0.0542  & 0.2195  \\
    \textbf{Patch3D\_30} & 0.0591  & 0.0505  & 0.0390  & 0.0250  & 0.0492  & 0.1554  & 0.0172  & 0.0873  & 0.0627  & 0.0491  & 0.0099  & \multicolumn{1}{c}{0.0321 } & 0.0518  & 0.2053  \\
    \textbf{Patch3D\_40} & 0.0535  & 0.0790  & 0.0396  & 0.0292  & 0.0554  & 0.1579  & 0.0219  & 0.0599  & 0.0416  & 0.0468  & 0.0102  & \multicolumn{1}{c}{0.0332 } & 0.0611  & 0.1789  \\
    \textbf{Patch3D\_50} & 0.0565  & 0.0491  & 0.0598  & 0.0225  & 0.0690  & 0.1432  & 0.0152  & 0.0593  & 0.0501  & 0.0313  & 0.0095  & \multicolumn{1}{c}{0.0370 } & 0.0577  & 0.1812  \\
    \textbf{Patch3D\_60} & 0.0556  & 0.0420  & 0.0483  & 0.0230  & 0.0671  & 0.1284  & 0.0155  & 0.0608  & 0.0516  & 0.0249  & 0.0089  & \multicolumn{1}{c}{0.0417 } & 0.0600  & 0.1760  \\
    \textbf{Patch3D\_70} & 0.0525  & 0.0496  & 0.0450  & 0.0268  & 0.0544  & 0.1324  & 0.0152  & 0.0618  & 0.0408  & 0.0292  & 0.0104  & \multicolumn{1}{c}{0.0301 } & 0.0556  & 0.1637  \\
    \textbf{Patch3D\_80} & 0.0554  & 0.0511  & 0.0570  & 0.0260  & 0.0424  & 0.1286  & 0.0163  & 0.0665  & 0.0452  & 0.0290  & 0.0099  & \multicolumn{1}{c}{0.0347 } & 0.0517  & 0.1329  \\
    \textbf{Patch3D\_90} & 0.0563  & 0.0572  & 0.0381  & 0.0258  & 0.0545  & 0.1238  & 0.0155  & 0.0573  & 0.0394  & 0.0283  & 0.0094  & \multicolumn{1}{c}{0.0351 } & 0.0538  & 0.1578  \\
    \textbf{Patch3D\_100} & 0.0563  & 0.0490  & 0.0491  & 0.0263  & 0.0567  & 0.1213  & 0.0100  & 0.0542  & 0.0291  & 0.0292  & 0.0090  & \multicolumn{1}{c}{0.0342 } & 0.0554  & 0.1394  \\
    \hline
    \multicolumn{1}{c}{} &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{c}{} &       &  \\
    \hline
    \textbf{Method} & \textbf{cap3} & \textbf{cap4} & \textbf{cap5} & \textbf{cup0} & \textbf{cup1} & \textbf{eraser0} & \textbf{headset0} & \textbf{headset1} & \textbf{helmet0} & \textbf{helmet1} & \textbf{helmet2} & \multicolumn{1}{c}{\textbf{helmet3}} & \textbf{jar0} & \textbf{phone} \\
    \hline
    \textbf{Patch3D\_1} & 0.0093  & 0.0150  & 0.0061  & 0.0704  & 0.0141  & 0.0737  & 0.0394  & 0.0181  & 0.0219  & 0.0151  & 0.0558  & \multicolumn{1}{c}{0.0225 } & 0.0234  & 0.0432  \\
    \textbf{Patch3D\_2} & 0.0116  & 0.0066  & 0.0117  & 0.0705  & 0.0155  & 0.0674  & 0.0495  & 0.0173  & 0.0297  & 0.0194  & 0.0627  & \multicolumn{1}{c}{0.0181 } & 0.0233  & 0.0414  \\
    \textbf{Patch3D\_3} & 0.0103  & 0.0072  & 0.0092  & 0.0733  & 0.0156  & 0.0720  & 0.0457  & 0.0172  & 0.0286  & 0.0156  & 0.0560  & \multicolumn{1}{c}{0.0136 } & 0.0291  & 0.0445  \\
    \textbf{Patch3D\_4} & 0.0100  & 0.0117  & 0.0091  & 0.0654  & 0.0139  & 0.0711  & 0.0424  & 0.0160  & 0.0409  & 0.0238  & 0.0307  & \multicolumn{1}{c}{0.0146 } & 0.0243  & 0.0458  \\
    \textbf{Patch3D\_5} & 0.0088  & 0.0076  & 0.0073  & 0.0537  & 0.0142  & 0.0598  & 0.0533  & 0.0184  & 0.0300  & 0.0152  & 0.0282  & \multicolumn{1}{c}{0.0142 } & 0.0264  & 0.0447  \\
    \textbf{Patch3D\_6} & 0.0103  & 0.0070  & 0.0097  & 0.0672  & 0.0175  & 0.0635  & 0.0411  & 0.0210  & 0.0424  & 0.0204  & 0.0451  & \multicolumn{1}{c}{0.0182 } & 0.0268  & 0.0485  \\
    \textbf{Patch3D\_7} & 0.0094  & 0.0085  & 0.0092  & 0.0519  & 0.0149  & 0.0551  & 0.0436  & 0.0236  & 0.0301  & 0.0180  & 0.0350  & \multicolumn{1}{c}{0.0170 } & 0.0269  & 0.0488  \\
    \textbf{Patch3D\_8} & 0.0107  & 0.0090  & 0.0097  & 0.0527  & 0.0151  & 0.0587  & 0.0388  & 0.0254  & 0.0326  & 0.0193  & 0.0361  & \multicolumn{1}{c}{0.0207 } & 0.0276  & 0.0413  \\
    \textbf{Patch3D\_9} & 0.0089  & 0.0099  & 0.0105  & 0.0510  & 0.0138  & 0.0640  & 0.0340  & 0.0266  & 0.0379  & 0.0168  & 0.0282  & \multicolumn{1}{c}{0.0129 } & 0.0256  & 0.0829  \\
    \textbf{Patch3D\_10} & 0.0116  & 0.0082  & 0.0093  & 0.0493  & 0.0164  & 0.0695  & 0.0350  & 0.0264  & 0.0369  & 0.0210  & 0.0281  & \multicolumn{1}{c}{0.0160 } & 0.0287  & 0.0561  \\
    \textbf{Patch3D\_20} & 0.0097  & 0.0073  & 0.0090  & 0.0573  & 0.0170  & 0.1366  & 0.0480  & 0.0342  & 0.0390  & 0.0174  & 0.0406  & \multicolumn{1}{c}{0.0189 } & 0.0547  & 0.0700  \\
    \textbf{Patch3D\_30} & 0.0099  & 0.0082  & 0.0089  & 0.0713  & 0.0200  & 0.1309  & 0.0392  & 0.0297  & 0.0363  & 0.0152  & 0.0441  & \multicolumn{1}{c}{0.0233 } & 0.0495  & 0.1339  \\
    \textbf{Patch3D\_40} & 0.0107  & 0.0071  & 0.0083  & 0.1016  & 0.0177  & 0.1160  & 0.0441  & 0.0295  & 0.0385  & 0.0124  & 0.0408  & \multicolumn{1}{c}{0.0307 } & 0.0832  & 0.1611  \\
    \textbf{Patch3D\_50} & 0.0126  & 0.0082  & 0.0123  & 0.0775  & 0.0186  & 0.1056  & 0.0359  & 0.0308  & 0.0417  & 0.0117  & 0.0420  & \multicolumn{1}{c}{0.0274 } & 0.0476  & 0.1414  \\
    \textbf{Patch3D\_60} & 0.0163  & 0.0084  & 0.0158  & 0.0802  & 0.0159  & 0.0793  & 0.0400  & 0.0284  & 0.0444  & 0.0125  & 0.0325  & \multicolumn{1}{c}{0.0241 } & 0.0466  & 0.1270  \\
    \textbf{Patch3D\_70} & 0.0159  & 0.0093  & 0.0166  & 0.0624  & 0.0182  & 0.0678  & 0.0368  & 0.0235  & 0.0485  & 0.0118  & 0.0496  & \multicolumn{1}{c}{0.0239 } & 0.0476  & 0.1306  \\
    \textbf{Patch3D\_80} & 0.0166  & 0.0109  & 0.0177  & 0.0706  & 0.0162  & 0.0840  & 0.0501  & 0.0324  & 0.0487  & 0.0122  & 0.0311  & \multicolumn{1}{c}{0.0296 } & 0.0500  & 0.1312  \\
    \textbf{Patch3D\_90} & 0.0193  & 0.0121  & 0.0145  & 0.0688  & 0.0173  & 0.0903  & 0.0335  & 0.0301  & 0.0378  & 0.0123  & 0.0313  & \multicolumn{1}{c}{0.0254 } & 0.0489  & 0.1146  \\
    \textbf{Patch3D\_100} & 0.0218  & 0.0117  & 0.0196  & 0.0726  & 0.0163  & 0.0818  & 0.0442  & 0.0197  & 0.0428  & 0.0117  & 0.0375  & \multicolumn{1}{c}{0.0268 } & 0.0615  & 0.1288  \\
    \hline
    \multicolumn{1}{c}{} &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{c}{} &       &  \\
    \hline
    \textbf{Method} & \textbf{shelf0} & \textbf{tap0} & \textbf{tap1} & \textbf{vase0} & \textbf{vase1} & \textbf{vase2} & \textbf{vase3} & \textbf{vase4} & \textbf{vase5} & \textbf{vase7} & \textbf{vase8} & \textbf{vase9} & \multicolumn{2}{c}{\textbf{Mean}} \\
    \hline
    \textbf{Patch3D\_1} & 0.0245  & 0.0220  & 0.0105  & 0.0367  & 0.0192  & 0.0215  & 0.0808  & 0.0086  & 0.0085  & 0.0078  & 0.0191  & 0.0110  & \multicolumn{2}{c}{0.0367 } \\
    \textbf{Patch3D\_2} & 0.0244  & 0.0211  & 0.0099  & 0.0205  & 0.0227  & 0.0310  & 0.0782  & 0.0054  & 0.0094  & 0.0152  & 0.0277  & 0.0129  & \multicolumn{2}{c}{0.0376 } \\
    \textbf{Patch3D\_3} & 0.0244  & 0.0270  & 0.0113  & 0.0263  & 0.0328  & 0.0217  & 0.0536  & 0.0041  & 0.0098  & 0.0127  & 0.0346  & 0.0104  & \multicolumn{2}{c}{0.0362 } \\
    \textbf{Patch3D\_4} & 0.0235  & 0.0213  & 0.0099  & 0.0253  & 0.0309  & 0.0249  & 0.0627  & 0.0061  & 0.0121  & 0.0123  & 0.0174  & 0.0142  & \multicolumn{2}{c}{0.0364 } \\
    \textbf{Patch3D\_5} & 0.0232  & 0.0269  & 0.0113  & 0.0205  & 0.0274  & 0.0243  & 0.0887  & 0.0050  & 0.0104  & 0.0091  & 0.0192  & 0.0115  & \multicolumn{2}{c}{0.0338 } \\
    \textbf{Patch3D\_6} & 0.0245  & 0.0211  & 0.0121  & 0.0281  & 0.0270  & 0.0367  & 0.0485  & 0.0057  & 0.0169  & 0.0074  & 0.0187  & 0.0091  & \multicolumn{2}{c}{0.0334 } \\
    \textbf{Patch3D\_7} & 0.0285  & 0.0213  & 0.0117  & 0.0317  & 0.0183  & 0.0181  & 0.0725  & 0.0054  & 0.0121  & 0.0092  & 0.0221  & 0.0124  & \multicolumn{2}{c}{0.0323 } \\
    \textbf{Patch3D\_8} & 0.0249  & 0.0202  & 0.0115  & 0.0214  & 0.0157  & 0.0187  & 0.0660  & 0.0064  & 0.0157  & 0.0101  & 0.0240  & 0.0111  & \multicolumn{2}{c}{0.0323 } \\
    \textbf{Patch3D\_9} & 0.0257  & 0.0206  & 0.0135  & 0.0249  & 0.0216  & 0.0222  & 0.0588  & 0.0059  & 0.0136  & 0.0113  & 0.0244  & 0.0099  & \multicolumn{2}{c}{0.0341 } \\
    \textbf{Patch3D\_10} & 0.0246  & 0.0201  & 0.0138  & 0.0282  & 0.0216  & 0.0208  & 0.0666  & 0.0067  & 0.0132  & 0.0150  & 0.0236  & 0.0095  & \multicolumn{2}{c}{0.0342 } \\
    \textbf{Patch3D\_20} & 0.0281  & 0.0236  & 0.0154  & 0.0234  & 0.0280  & 0.0309  & 0.0652  & 0.0087  & 0.0114  & 0.0154  & 0.0426  & 0.0113  & \multicolumn{2}{c}{0.0436 } \\
    \textbf{Patch3D\_30} & 0.0373  & 0.0203  & 0.0144  & 0.0273  & 0.0221  & 0.0292  & 0.0668  & 0.0084  & 0.0131  & 0.0208  & 0.0467  & 0.0115  & \multicolumn{2}{c}{0.0458 } \\
    \textbf{Patch3D\_40} & 0.0655  & 0.0197  & 0.0190  & 0.0273  & 0.0236  & 0.0282  & 0.0614  & 0.0097  & 0.0122  & 0.0188  & 0.0470  & 0.0103  & \multicolumn{2}{c}{0.0478 } \\
    \textbf{Patch3D\_50} & 0.0807  & 0.0211  & 0.0170  & 0.0262  & 0.0246  & 0.0342  & 0.0683  & 0.0078  & 0.0119  & 0.0163  & 0.0503  & 0.0101  & \multicolumn{2}{c}{0.0456 } \\
    \textbf{Patch3D\_60} & 0.0947  & 0.0186  & 0.0184  & 0.0269  & 0.0217  & 0.0286  & 0.0625  & 0.0090  & 0.0123  & 0.0205  & 0.0426  & 0.0135  & \multicolumn{2}{c}{0.0436 } \\
    \textbf{Patch3D\_70} & 0.0908  & 0.0209  & 0.0181  & 0.0312  & 0.0209  & 0.0241  & 0.0679  & 0.0088  & 0.0123  & 0.0167  & 0.0413  & 0.0111  & \multicolumn{2}{c}{0.0424 } \\
    \textbf{Patch3D\_80} & 0.0912  & 0.0202  & 0.0166  & 0.0313  & 0.0234  & 0.0242  & 0.0552  & 0.0100  & 0.0134  & 0.0184  & 0.0417  & 0.0124  & \multicolumn{2}{c}{0.0426 } \\
    \textbf{Patch3D\_90} & 0.0799  & 0.0197  & 0.0179  & 0.0330  & 0.0262  & 0.0268  & 0.0589  & 0.0110  & 0.0115  & 0.0188  & 0.0511  & 0.0114  & \multicolumn{2}{c}{0.0419 } \\
    \textbf{Patch3D\_100} & 0.0648  & 0.0204  & 0.0153  & 0.0369  & 0.0201  & 0.0226  & 0.0570  & 0.0099  & 0.0101  & 0.0182  & 0.0464  & 0.0126  & \multicolumn{2}{c}{0.0413 } \\
    \hline
    \end{tabular}
\begin{tabular}{c|cccccccccccc|c}
    \multicolumn{1}{c}{} &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{c}{} &  \\
    \hline
    \multicolumn{14}{c}{\textbf{O-AUROC}} \\
    \hline
    \textbf{Method} & \textbf{Airplane} & \textbf{Car} & \textbf{Candybar} & \textbf{Chicken} & \textbf{Diamond} & \textbf{Duck} & \textbf{Fish} & \textbf{Gemstone} & \textbf{Seahorse} & \textbf{Shell} & \textbf{Starfish} & \textbf{Toffees} & \textbf{Mean} \\
    \hline
    \textbf{Patch3D (1)} & 0.8815 & 0.5901  & 0.5645  & 0.8372  & 0.5736  & 0.5458  & 0.6747  & 0.3703  & 0.5050  & 0.5849  & 0.4408  & 0.5411  & 0.5925  \\
    \textbf{Patch3D (2)} & 0.7621  & 0.5722  & 0.5682  & 0.7517  & 0.5732  & 0.5284  & 0.6537  & 0.4824  & 0.5121  & 0.5909  & 0.5121  & 0.7210  & 0.6023  \\
    \textbf{Patch3D (3)} & 0.7021  & 0.5472  & 0.5868  & 0.7017  & 0.5746  & 0.5358  & 0.6637  & 0.5012  & 0.5333  & 0.6011  & 0.5843  & 0.6892  & 0.6018  \\
    \textbf{Patch3D (4)} & 0.6202  & 0.5388  & 0.5615  & 0.6302  & 0.5884  & 0.5104  & 0.6314  & 0.4355  & 0.5642  & 0.5921  & 0.5433  & 0.7518  & 0.5807  \\
    \textbf{Patch3D (5)} & 0.6935  & 0.5328  & 0.5913  & 0.5581  & 0.5834  & 0.5382  & 0.6448  & 0.5326  & 0.5310  & 0.5901  & 0.5728  & 0.7121  & 0.5901  \\
    \textbf{Patch3D (6)} & 0.5571  & 0.5614  & 0.5869  & 0.5992  & 0.5912  & 0.5111  & 0.6480  & 0.5100  & 0.5414  & 0.5823  & 0.5752  & 0.7344  & 0.5832  \\
    \textbf{Patch3D (7)} & 0.5001  & 0.5734  & 0.5712  & 0.4928  & 0.5888  & 0.5249  & 0.6604  & 0.5302  & 0.5320  & 0.5967  & 0.5896  & 0.7624  & 0.5769  \\
    \textbf{Patch3D (8)} & 0.4607  & 0.5538  & 0.5722  & 0.4683  & 0.5719  & 0.5108  & 0.6679  & 0.5183  & 0.5018  & 0.5906  & 0.5734  & 0.6158  & 0.5505  \\
    \textbf{Patch3D (9)} & 0.4773  & 0.5826  & 0.5694  & 0.4824  & 0.5901  & 0.5324  & 0.6710  & 0.5208  & 0.5318  & 0.5992  & 0.4923  & 0.7514  & 0.5667  \\
    \textbf{Patch3D (10)} & 0.7697  & 0.5512  & 0.5782  & 0.6271  & 0.5782  & 0.5447  & 0.6319  & 0.5349  & 0.5841  & 0.6143  & 0.6113  & 0.6956  & 0.6101  \\
    \textbf{Patch3D (20)} & 0.6341  & 0.5734  & 0.5875  & 0.5188  & 0.5944  & 0.5239  & 0.6612  & 0.5387  & 0.5414  & 0.6007  & 0.6214  & 0.5971  & 0.5827  \\
    \textbf{Patch3D (30)} & 0.5183  & 0.5812  & 0.5645  & 0.4684  & 0.5891  & 0.5600  & 0.6372  & 0.4971  & 0.5455  & 0.6171  & 0.5176  & 0.6385  & 0.5612  \\
    \textbf{Patch3D (40)} & 0.4581 & 0.5428  & 0.5711  & 0.4524  & 0.5718  & 0.5109  & 0.6510  & 0.5230  & 0.5360  & 0.5970  & 0.5950  & 0.7620  & 0.5643  \\
    \textbf{Patch3D (50)} & 0.5247  & 0.5597  & 0.5673  & 0.6142  & 0.5951  & 0.5386  & 0.6814  & 0.5713  & 0.5479  & 0.6019  & 0.6152  & 0.7549  & 0.5977  \\
    \textbf{Patch3D (60)} & 0.5419  & 0.5943  & 0.5743  & 0.5749  & 0.5844  & 0.5619  & 0.6477  & 0.5467  & 0.5512  & 0.6072  & 0.5943  & 0.7134  & 0.5910  \\
    \textbf{Patch3D (70)} & 0.6723  & 0.5634  & 0.5691  & 0.5047  & 0.6010  & 0.5651  & 0.6799  & 0.4627  & 0.5929  & 0.6133  & 0.5014  & 0.6342  & 0.5800  \\
    \textbf{Patch3D (80)} & 0.6651  & 0.6002  & 0.5671  & 0.5327  & 0.5966  & 0.6013  & 0.6472  & 0.5172  & 0.6012  & 0.5920  & 0.5214  & 0.6535  & 0.5913  \\
    \textbf{Patch3D (90)} & 0.7218  & 0.5783  & 0.5827  & 0.4933  & 0.5762  & 0.5720  & 0.6437  & 0.5311  & 0.5248  & 0.5848  & 0.5537  & 0.6400  & 0.5835  \\
    \textbf{Patch3D (100)} & 0.4352  & 0.6008  & 0.5824  & 0.6138  & 0.5871  & 0.5342  & 0.6782  & 0.5610  & 0.5311  & 0.6271  & 0.5351  & 0.6614  & 0.5790  \\
    \hline
    \end{tabular}
\begin{tabular}{c|cccccccccccc|c}
    \hline
    \multicolumn{14}{c}{\textbf{O-AUPR}} \\
    \hline
    \textbf{Method} & \textbf{Airplane} & \textbf{Car} & \textbf{Candybar} & \textbf{Chicken} & \textbf{Diamond} & \textbf{Duck} & \textbf{Fish} & \textbf{Gemstone} & \textbf{Seahorse} & \textbf{Shell} & \textbf{Starfish} & \textbf{Toffees} & \textbf{Mean} \\
    \hline
    \textbf{Patch3D (1)} & \textcolor[rgb]{ .024,  .024,  .027}{0.8715 } & 0.5951  & 0.5685  & 0.8461  & 0.5801  & 0.5494  & 0.6646  & 0.3742  & 0.5063  & 0.5969  & 0.4434  & 0.5400  & 0.5947  \\
    \textbf{Patch3D (2)} & \textcolor[rgb]{ .024,  .024,  .027}{0.7710 } & 0.5853  & 0.5694  & 0.7646  & 0.5728  & 0.5296  & 0.6606  & 0.4893  & 0.5133  & 0.6026  & 0.5144  & 0.7263  & 0.6083  \\
    \textbf{Patch3D (3)} & 0.7041  & 0.5132  & 0.5854  & 0.7100  & 0.5832  & 0.5356  & 0.6702  & 0.5046  & 0.5217  & 0.6127  & 0.5962  & 0.6884  & 0.6021  \\
    \textbf{Patch3D (4)} & 0.6411  & 0.5297  & 0.5579  & 0.6421  & 0.5904  & 0.5173  & 0.6243  & 0.4482  & 0.5758  & 0.6122  & 0.5677  & 0.7654  & 0.5893  \\
    \textbf{Patch3D (5)} & 0.6935  & 0.5328  & 0.5913  & 0.5581  & 0.5834  & 0.5382  & 0.6448  & 0.5326  & 0.5310  & 0.5901  & 0.5728  & 0.7121  & 0.5901  \\
    \textbf{Patch3D (6)} & 0.5571  & 0.5601  & 0.5879  & 0.6043  & 0.5901  & 0.5124  & 0.6327  & 0.5139  & 0.5419  & 0.5834  & 0.5624  & 0.7427  & 0.5824  \\
    \textbf{Patch3D (7)} & 0.5243  & 0.5816  & 0.5700  & 0.4902  & 0.5924  & 0.5207  & 0.6514  & 0.5175  & 0.5492  & 0.6144  & 0.5992  & 0.8001  & 0.5843  \\
    \textbf{Patch3D (8)} & 0.5207  & 0.5538  & 0.5722  & 0.5183  & 0.5719  & 0.5108  & 0.6679  & 0.5183  & 0.5318  & 0.5906  & 0.5734  & 0.6158  & 0.5621  \\
    \textbf{Patch3D (9)} & 0.4824  & 0.5771  & 0.5882  & 0.5124  & 0.6131  & 0.5381  & 0.6821  & 0.6370  & 0.5294  & 0.6051  & 0.4964  & 0.7544  & 0.5846  \\
    \textbf{Patch3D (10)} & 0.7702  & 0.5543  & 0.5710  & 0.6412  & 0.5763  & 0.5518  & 0.6327  & 0.5419  & 0.5917  & 0.6380  & 0.6248  & 0.7003  & 0.6162  \\
    \textbf{Patch3D (20)} & 0.6345  & 0.5610  & 0.5721  & 0.4983  & 0.6001  & 0.5402  & 0.6637  & 0.5402  & 0.5371  & 0.6034  & 0.6184  & 0.6003  & 0.5808  \\
    \textbf{Patch3D (30)} & 0.5624  & 0.6143  & 0.5574  & 0.4914  & 0.6088  & 0.5622  & 0.6175  & 0.5127  & 0.5612  & 0.6201  & 0.5204  & 0.6571  & 0.5738  \\
    \textbf{Patch3D (40)} & 0.5024 & 0.5739  & 0.5814  & 0.4613  & 0.5672  & 0.5089  & 0.6724  & 0.5418  & 0.5614  & 0.5943  & 0.5932  & 0.7733  & 0.5776  \\
    \textbf{Patch3D (50)} & 0.5176  & 0.5434  & 0.5714  & 0.5927  & 0.5768  & 0.5476  & 0.6810  & 0.5620  & 0.5510  & 0.5974  & 0.6012  & 0.7550  & 0.5914  \\
    \textbf{Patch3D (60)} & 0.5324  & 0.5811  & 0.5800  & 0.5920  & 0.6108  & 0.5724  & 0.6521  & 0.5437  & 0.5570  & 0.6139  & 0.5824  & 0.7270  & 0.5954  \\
    \textbf{Patch3D (70)} & 0.6801  & 0.5718  & 0.5910  & 0.5144  & 0.5782  & 0.5973  & 0.6901  & 0.5007  & 0.5910  & 0.6127  & 0.5026  & 0.6127  & 0.5869  \\
    \textbf{Patch3D (80)} & 0.6702  & 0.6104  & 0.5550  & 0.5401  & 0.6005  & 0.6014  & 0.6520  & 0.5224  & 0.6118  & 0.5943  & 0.5413  & 0.6448  & 0.5954  \\
    \textbf{Patch3D (90)} & 0.7448  & 0.5791  & 0.5930  & 0.5177  & 0.5610  & 0.5818  & 0.6517  & 0.5324  & 0.5304  & 0.5834  & 0.5612  & 0.6271  & 0.5886  \\
    \textbf{Patch3D (100)} & 0.5438  & 0.6174  & 0.6047  & 0.6135  & 0.6134  & 0.5412  & 0.6924  & 0.5808  & 0.5474  & 0.6124  & 0.5581  & 0.6721  & 0.5998  \\
    \hline
    \end{tabular}
\begin{tabular}{c|cccccccccccc|c}
    \hline
    \multicolumn{14}{c}{\textbf{P-AUROC}} \\
    \hline
    \textbf{Method} & \textbf{Airplane} & \textbf{Car} & \textbf{Candybar} & \textbf{Chicken} & \textbf{Diamond} & \textbf{Duck} & \textbf{Fish} & \textbf{Gemstone} & \textbf{Seahorse} & \textbf{Shell} & \textbf{Starfish} & \textbf{Toffees} & \textbf{Mean} \\
    \hline
    \textbf{Patch3D (1)} & 0.4712 & 0.6428  & 0.6374  & 0.6180  & 0.7599  & 0.4301  & 0.4641  & 0.8301  & 0.5441  & 0.5958  & 0.5224  & 0.4107  & 0.5772  \\
    \textbf{Patch3D (2)} & 0.5447  & 0.6063  & 0.6727  & 0.7000  & 0.7812  & 0.4622  & 0.5081  & 0.7421  & 0.5219  & 0.5677  & 0.5126  & 0.4221  & 0.5868  \\
    \textbf{Patch3D (3)} & 0.5356  & 0.6105  & 0.6632  & 0.7143  & 0.7739  & 0.4773  & 0.4366  & 0.7672  & 0.5228  & 0.5342  & 0.5245  & 0.4443  & 0.5837  \\
    \textbf{Patch3D (4)} & 0.4726  & 0.6230  & 0.6730  & 0.6844  & 0.7537  & 0.5601  & 0.5210  & 0.8256  & 0.5384  & 0.5665  & 0.5320  & 0.4344  & 0.5987  \\
    \textbf{Patch3D (5)} & 0.5240  & 0.6422  & 0.6611  & 0.6990  & 0.7466  & 0.5640  & 0.5394  & 0.7760  & 0.5420  & 0.5433  & 0.5580  & 0.4457  & 0.6034  \\
    \textbf{Patch3D (6)} & 0.5501  & 0.6360  & 0.6540  & 0.6894  & 0.7668  & 0.5720  & 0.5549  & 0.8032  & 0.5319  & 0.5442  & 0.5430  & 0.4349  & 0.6067  \\
    \textbf{Patch3D (7)} & 0.5330  & 0.6304  & 0.6475  & 0.7080  & 0.7690  & 0.5883  & 0.5730  & 0.8161  & 0.5531  & 0.5439  & 0.5234  & 0.4421  & 0.6107  \\
    \textbf{Patch3D (8)} & 0.5840  & 0.6420  & 0.6520  & 0.7110  & 0.7671  & 0.6211  & 0.6031  & 0.7862  & 0.5420  & 0.5398  & 0.5360  & 0.5074  & 0.6243  \\
    \textbf{Patch3D (9)} & 0.6349  & 0.5854  & 0.6845  & 0.7201  & 0.7497  & 0.6347  & 0.5838  & 0.7890  & 0.5613  & 0.5375  & 0.5140  & 0.5407  & 0.6280  \\
    \textbf{Patch3D (10)} & 0.6330  & 0.5382  & 0.6570  & 0.7120  & 0.7713  & 0.6348  & 0.6028  & 0.8081  & 0.5509  & 0.5700  & 0.5533  & 0.5338  & 0.6304  \\
    \textbf{Patch3D (20)} & 0.6430  & 0.5528  & 0.6612  & 0.7168  & 0.7332  & 0.7077  & 0.6289  & 0.7710  & 0.5270  & 0.5733  & 0.5492  & 0.5958  & 0.6383  \\
    \textbf{Patch3D (30)} & 0.6448  & 0.6183  & 0.6550  & 0.7149  & 0.7240  & 0.7374  & 0.6344  & 0.7443  & 0.5350  & 0.5734  & 0.5301  & 0.5983  & 0.6425  \\
    \textbf{Patch3D (40)} & 0.6812 & 0.5176  & 0.7065  & 0.6504  & 0.7112  & 0.7223  & 0.6511  & 0.7708  & 0.5581  & 0.5712  & 0.5478  & 0.6441  & 0.6444  \\
    \textbf{Patch3D (50)} & 0.7227  & 0.6078  & 0.6947  & 0.7240  & 0.7570  & 0.7510  & 0.6516  & 0.7754  & 0.5398  & 0.5840  & 0.5820  & 0.6233  & 0.6678  \\
    \textbf{Patch3D (60)} & 0.7007  & 0.6246  & 0.6813  & 0.6920  & 0.7679  & 0.7589  & 0.6383  & 0.7997  & 0.5450  & 0.6011  & 0.5631  & 0.6504  & 0.6686  \\
    \textbf{Patch3D (70)} & 0.7158  & 0.6130  & 0.7011  & 0.7010  & 0.7340  & 0.7715  & 0.6432  & 0.8088  & 0.5617  & 0.6101  & 0.5544  & 0.6641  & 0.6732  \\
    \textbf{Patch3D (80)} & 0.7270  & 0.6994  & 0.6999  & 0.7201  & 0.7720  & 0.7142  & 0.6511  & 0.8131  & 0.5140  & 0.6293  & 0.6110  & 0.7054  & 0.6880  \\
    \textbf{Patch3D (90)} & 0.7065  & 0.6010  & 0.6556  & 0.7310  & 0.7618  & 0.7391  & 0.6442  & 0.8287  & 0.5430  & 0.5910  & 0.6021  & 0.6824  & 0.6739  \\
    \textbf{Patch3D (100)} & 0.7001  & 0.6128  & 0.7021  & 0.6814  & 0.7715  & 0.7432  & 0.6547  & 0.8301  & 0.5668  & 0.6033  & 0.6001  & 0.6861  & 0.6794  \\
    \hline
    \end{tabular}
\begin{tabular}{c|cccccccccccc|c}
    \hline
    \multicolumn{14}{c}{\textbf{P-AUPR}} \\
    \hline
    \textbf{Method} & \textbf{Airplane} & \textbf{Car} & \textbf{Candybar} & \textbf{Chicken} & \textbf{Diamond} & \textbf{Duck} & \textbf{Fish} & \textbf{Gemstone} & \textbf{Seahorse} & \textbf{Shell} & \textbf{Starfish} & \textbf{Toffees} & \textbf{Mean} \\
    \hline
    \textbf{Patch3D (1)} & 0.0074  & 0.0282  & 0.1182  & 0.0444  & 0.2392  & 0.0683  & 0.0361  & 0.0754  & 0.0276  & 0.0180  & 0.0348  & 0.0553  & 0.0640  \\
    \textbf{Patch3D (2)} & 0.0081  & 0.0294  & 0.1194  & 0.0471  & 0.2401  & 0.0699  & 0.0375  & 0.0763  & 0.0284  & 0.0192  & 0.0349  & 0.0561  & 0.0639  \\
    \textbf{Patch3D (3)} & 0.0090  & 0.0310  & 0.1128  & 0.0461  & 0.2349  & 0.0714  & 0.0402  & 0.0743  & 0.0277  & 0.0188  & 0.0423  & 0.0601  & 0.0641  \\
    \textbf{Patch3D (4)} & 0.0092  & 0.0292  & 0.1143  & 0.0476  & 0.2410  & 0.0702  & 0.0433  & 0.0751  & 0.0279  & 0.0190  & 0.0358  & 0.0582  & 0.0642  \\
    \textbf{Patch3D (5)} & 0.0104  & 0.0327  & 0.1157  & 0.0462  & 0.2455  & 0.0725  & 0.0399  & 0.0753  & 0.0283  & 0.0177  & 0.0358  & 0.0524  & 0.0644  \\
    \textbf{Patch3D (6)} & 0.0103  & 0.0304  & 0.1243  & 0.0488  & 0.2411  & 0.0711  & 0.0366  & 0.0724  & 0.0264  & 0.0199  & 0.0402  & 0.0514  & 0.0644  \\
    \textbf{Patch3D (7)} & 0.0115  & 0.0300  & 0.1248  & 0.0501  & 0.2418  & 0.0701  & 0.0357  & 0.0708  & 0.0281  & 0.0184  & 0.0352  & 0.0571  & 0.0645  \\
    \textbf{Patch3D (8)} & 0.0122  & 0.0288  & 0.1265  & 0.0491  & 0.2512  & 0.0684  & 0.0366  & 0.0712  & 0.0263  & 0.0175  & 0.0322  & 0.0562  & 0.0647  \\
    \textbf{Patch3D (9)} & 0.0092  & 0.0331  & 0.1201  & 0.0472  & 0.2494  & 0.0648  & 0.0348  & 0.0776  & 0.0299  & 0.0212  & 0.0411  & 0.0544  & 0.0652  \\
    \textbf{Patch3D (10)} & 0.0142  & 0.0301  & 0.1215  & 0.0461  & 0.2400  & 0.0728  & 0.0401  & 0.0703  & 0.0281  & 0.0200  & 0.0392  & 0.0599  & 0.0652  \\
    \textbf{Patch3D (20)} & 0.0131  & 0.0298  & 0.1355  & 0.0455  & 0.2393  & 0.0711  & 0.0391  & 0.0752  & 0.0322  & 0.0189  & 0.0401  & 0.0584  & 0.0665  \\
    \textbf{Patch3D (30)} & 0.0133  & 0.0344  & 0.1391  & 0.0462  & 0.2411  & 0.0812  & 0.0419  & 0.0770  & 0.0301  & 0.0199  & 0.0392  & 0.0593  & 0.0686  \\
    \textbf{Patch3D (40)} & 0.0111  & 0.0319  & 0.1222  & 0.0492  & 0.2520  & 0.0922  & 0.0392  & 0.0792  & 0.0297  & 0.0202  & 0.0366  & 0.0603  & 0.0687  \\
    \textbf{Patch3D (50)} & 0.0141  & 0.0362  & 0.1240  & 0.0483  & 0.2501  & 0.0821  & 0.0432  & 0.0803  & 0.0288  & 0.0193  & 0.0411  & 0.0622  & 0.0691  \\
    \textbf{Patch3D (60)} & 0.0152  & 0.0410  & 0.1189  & 0.0540  & 0.2498  & 0.0895  & 0.0398  & 0.0801  & 0.0397  & 0.0238  & 0.0426  & 0.0597  & 0.0712  \\
    \textbf{Patch3D (70)} & 0.0132  & 0.0321  & 0.1290  & 0.0494  & 0.2552  & 0.0881  & 0.0480  & 0.0762  & 0.0461  & 0.0211  & 0.0408  & 0.0712  & 0.0725  \\
    \textbf{Patch3D (80)} & 0.0122  & 0.0433  & 0.1235  & 0.0483  & 0.2590  & 0.1141  & 0.0461  & 0.0723  & 0.0366  & 0.0244  & 0.0314  & 0.0655  & 0.0731  \\
    \textbf{Patch3D (90)} & 0.0139  & 0.0443  & 0.1241  & 0.0558  & 0.2531  & 0.1024  & 0.0400  & 0.0691  & 0.0421  & 0.0292  & 0.0399  & 0.0613  & 0.0729  \\
    \textbf{Patch3D (100)} & 0.0123  & 0.0492  & 0.1386  & 0.0533  & 0.2404  & 0.1128  & 0.0333  & 0.0799  & 0.0372  & 0.0267  & 0.0342  & 0.0581  & 0.0730  \\
    \hline
    \end{tabular}
\begin{tabular}{c|cccccccccccc|cc}
    \hline
    \multicolumn{15}{c}{\textbf{P-AUROC}} \\
    \hline
    \textbf{Method} & \textbf{ashtray0} & \textbf{bag0} & \textbf{bottle0} & \textbf{bottle1} & \textbf{bottle3} & \textbf{bowl0} & \textbf{bowl1} & \textbf{bowl2} & \textbf{bowl3} & \textbf{bowl4} & \textbf{bowl5} & \multicolumn{1}{c}{\textbf{bucket0}} & \textbf{bucket1} & \textbf{cap0} \\
    \hline
    \textbf{Patchcore (FPFH+Raw)} & 0.527  & 0.757  & 0.646  & 0.594  & 0.750  & 0.831  & 0.703  & 0.650  & 0.923  & 0.785  & 0.675  & \multicolumn{1}{c}{0.580 } & 0.777  & 0.918  \\
    \textbf{RegAD} & 0.611  & 0.690  & 0.606  & 0.473  & 0.745  & 0.685  & 0.492  & 0.570  & 0.625  & 0.518  & 0.453  & \multicolumn{1}{c}{0.511 } & 0.602  & 0.608  \\
    \textbf{PatchCore (Raw)} & 0.562  & 0.664  & 0.622  & 0.498  & 0.764  & 0.653  & 0.534  & 0.516  & 0.631  & 0.565  & 0.432  & \multicolumn{1}{c}{0.461 } & 0.593  & 0.631  \\
    \textbf{M3DM} & 0.638  & 0.589  & 0.623  & 0.611  & 0.778  & 0.561  & 0.503  & 0.488  & 0.557  & 0.545  & 0.414  & \multicolumn{1}{c}{0.476 } & 0.677  & 0.628  \\
    \textbf{BTF} & 0.485  & 0.516  & 0.511  & 0.592  & 0.511  & 0.511  & 0.570  & 0.416  & 0.333  & 0.347  & 0.515  & \multicolumn{1}{c}{0.452 } & 0.589  & 0.461  \\
    \textbf{Patch3D\_40} & 0.557  & 0.829  & 0.722  & 0.690  & 0.844  & 0.830  & 0.767  & 0.831  & 0.865  & 0.777  & 0.417  & \multicolumn{1}{c}{0.683 } & 0.826  & 0.804  \\
    \hline
    \multicolumn{1}{c}{} &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{c}{} &       &  \\
    \hline
    \textbf{Method} & \textbf{cap3} & \textbf{cap4} & \textbf{cap5} & \textbf{cup0} & \textbf{cup1} & \textbf{eraser0} & \textbf{headset0} & \textbf{headset1} & \textbf{helmet0} & \textbf{helmet1} & \textbf{helmet2} & \multicolumn{1}{c}{\textbf{helmet3}} & \textbf{jar0} & \textbf{phone} \\
    \hline
    \textbf{Patchcore (FPFH+Raw)} & 0.739  & 0.742  & 0.701  & 0.842  & 0.613  & 0.734  & 0.615  & 0.708  & 0.730  & 0.565  & 0.716  & \multicolumn{1}{c}{0.703 } & 0.739  & 0.833  \\
    \textbf{RegAD} & 0.614  & 0.651  & 0.639  & 0.616  & 0.606  & 0.476  & 0.607  & 0.608  & 0.565  & 0.579  & 0.498  & \multicolumn{1}{c}{0.651 } & 0.617  & 0.627  \\
    \textbf{PatchCore (Raw)} & 0.549  & 0.618  & 0.677  & 0.656  & 0.613  & 0.512  & 0.633  & 0.631  & 0.553  & 0.562  & 0.502  & \multicolumn{1}{c}{0.624 } & 0.755  & 0.626  \\
    \textbf{M3DM} & 0.633  & 0.633  & 0.608  & 0.582  & 0.540  & 0.487  & 0.578  & 0.646  & 0.534  & 0.584  & 0.742  & \multicolumn{1}{c}{0.621 } & 0.745  & 0.686  \\
    \textbf{BTF} & 0.492  & 0.499  & 0.500  & 0.500  & 0.528  & 0.491  & 0.502  & 0.478  & 0.538  & 0.519  & 0.683  & \multicolumn{1}{c}{0.552 } & 0.552  & 0.613  \\
    \textbf{Patch3D\_40} & 0.710  & 0.646  & 0.614  & 0.846  & 0.599  & 0.832  & 0.559  & 0.676  & 0.613  & 0.467  & 0.854  & \multicolumn{1}{c}{0.716 } & 0.859  & 0.756  \\
    \hline
    \multicolumn{1}{c}{} &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{c}{} &       &  \\
    \hline
    \textbf{Method} & \textbf{shelf0} & \textbf{tap0} & \textbf{tap1} & \textbf{vase0} & \textbf{vase1} & \textbf{vase2} & \textbf{vase3} & \textbf{vase4} & \textbf{vase5} & \textbf{vase7} & \textbf{vase8} & \textbf{vase9} & \multicolumn{2}{c}{\textbf{Mean}} \\
    \hline
    \textbf{Patchcore (FPFH+Raw)} & 0.767  & 0.592  & 0.677  & 0.654  & 0.713  & 0.803  & 0.785  & 0.611  & 0.500  & 0.881  & 0.857  & 0.476  & \multicolumn{2}{c}{0.708 } \\
    \textbf{RegAD} & 0.557  & 0.483  & 0.512  & 0.612  & 0.694  & 0.625  & 0.635  & 0.447  & 0.418  & 0.591  & 0.591  & 0.487  & \multicolumn{2}{c}{0.580 } \\
    \textbf{PatchCore (Raw)} & 0.578  & 0.465  & 0.595  & 0.651  & 0.724  & 0.636  & 0.650  & 0.480  & 0.478  & 0.612  & 0.626  & 0.564  & \multicolumn{2}{c}{0.592 } \\
    \textbf{M3DM} & 0.493  & 0.445  & 0.492  & 0.590  & 0.770  & 0.630  & 0.684  & 0.523  & 0.505  & 0.605  & 0.649  & 0.592  & \multicolumn{2}{c}{0.592 } \\
    \textbf{BTF} & 0.612  & 0.479  & 0.455  & 0.583  & 0.522  & 0.467  & 0.501  & 0.520  & 0.477  & 0.410  & 0.619  & 0.330  & \multicolumn{2}{c}{0.504 } \\
    \textbf{Patch3D\_40} & 0.765  & 0.482  & 0.603  & 0.683  & 0.825  & 0.791  & 0.749  & 0.660  & 0.520  & 0.736  & 0.853  & 0.656  & \multicolumn{2}{c}{0.713 } \\
    \hline
    \end{tabular}
\begin{tabular}{c|cccccccccccc|cc}
    \hline
    \multicolumn{15}{c}{\textbf{O-AUROC}} \\
    \hline
    \textbf{Method} & \textbf{ashtray0} & \textbf{bag0} & \textbf{bottle0} & \textbf{bottle1} & \textbf{bottle3} & \textbf{bowl0} & \textbf{bowl1} & \textbf{bowl2} & \textbf{bowl3} & \textbf{bowl4} & \textbf{bowl5} & \multicolumn{1}{c}{\textbf{bucket0}} & \textbf{bucket1} & \textbf{cap0} \\
    \hline
    \textbf{Patchcore (FPFH+Raw)} & 0.510  & 0.476  & 0.762  & 0.747  & 0.730  & 0.711  & 0.541  & 0.822  & 0.844  & 0.833  & 0.702  & \multicolumn{1}{c}{0.727 } & 0.613  & 0.841  \\
    \textbf{RegAD} & 0.605  & 0.586  & 0.548  & 0.568  & 0.619  & 0.544  & 0.385  & 0.385  & 0.341  & 0.489  & 0.628  & \multicolumn{1}{c}{0.505 } & 0.371  & 0.581  \\
    \textbf{PatchCore (Raw)} & 0.600  & 0.657  & 0.557  & 0.491  & 0.635  & 0.630  & 0.493  & 0.533  & 0.296  & 0.515  & 0.572  & \multicolumn{1}{c}{0.483 } & 0.371  & 0.537  \\
    \textbf{M3DM} & 0.543  & 0.600  & 0.600  & 0.561  & 0.606  & 0.530  & 0.574  & 0.393  & 0.463  & 0.622  & 0.516  & \multicolumn{1}{c}{0.597 } & 0.413  & 0.470  \\
    \textbf{BTF} & 0.543  & 0.510  & 0.557  & 0.512  & 0.387  & 0.567  & 0.456  & 0.567  & 0.419  & 0.556  & 0.526  & \multicolumn{1}{c}{0.556 } & 0.489  & 0.581  \\
    \textbf{Patch3D\_40} & 0.486  & 0.414  & 0.576  & 0.691  & 0.660  & 0.374  & 0.511  & 0.552  & 0.474  & 0.489  & 0.726  & \multicolumn{1}{c}{0.635 } & 0.406  & 0.659  \\
    \hline
    \multicolumn{1}{c}{} &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{c}{} &       &  \\
    \hline
    \textbf{Method} & \textbf{cap3} & \textbf{cap4} & \textbf{cap5} & \textbf{cup0} & \textbf{cup1} & \textbf{eraser0} & \textbf{headset0} & \textbf{headset1} & \textbf{helmet0} & \textbf{helmet1} & \textbf{helmet2} & \multicolumn{1}{c}{\textbf{helmet3}} & \textbf{jar0} & \textbf{phone} \\
    \hline
    \textbf{Patchcore (FPFH+Raw)} & 0.719  & 0.663  & 0.592  & 0.748  & 0.771  & 0.652  & 0.733  & 0.705  & 0.591  & 0.476  & 0.751  & \multicolumn{1}{c}{0.676 } & 0.824  & 0.833  \\
    \textbf{RegAD} & 0.428  & 0.709  & 0.572  & 0.495  & 0.676  & 0.538  & 0.609  & 0.576  & 0.536  & 0.529  & 0.475  & \multicolumn{1}{c}{0.694 } & 0.624  & 0.576  \\
    \textbf{PatchCore (Raw)} & 0.400  & 0.653  & 0.558  & 0.510  & 0.571  & 0.443  & 0.564  & 0.505  & 0.406  & 0.519  & 0.533  & \multicolumn{1}{c}{0.597 } & 0.686  & 0.652  \\
    \textbf{M3DM} & 0.705  & 0.730  & 0.526  & 0.586  & 0.557  & 0.567  & 0.529  & 0.471  & 0.510  & 0.481  & 0.472  & \multicolumn{1}{c}{0.472 } & 0.743  & 0.657  \\
    \textbf{BTF} & 0.439  & 0.660  & 0.442  & 0.648  & 0.543  & 0.419  & 0.462  & 0.481  & 0.548  & 0.586  & 0.635  & \multicolumn{1}{c}{0.597 } & 0.490  & 0.529  \\
    \textbf{Patch3D\_40} & 0.586  & 0.509  & 0.579  & 0.562  & 0.643  & 0.505  & 0.516  & 0.567  & 0.513  & 0.990  & 0.354  & \multicolumn{1}{c}{0.458 } & 0.495  & 0.552  \\
    \hline
    \multicolumn{1}{c}{} &       &       &       &       &       &       &       &       &       &       &       & \multicolumn{1}{c}{} &       &  \\
    \hline
    \textbf{Method} & \textbf{shelf0} & \textbf{tap0} & \textbf{tap1} & \textbf{vase0} & \textbf{vase1} & \textbf{vase2} & \textbf{vase3} & \textbf{vase4} & \textbf{vase5} & \textbf{vase7} & \textbf{vase8} & \textbf{vase9} & \multicolumn{2}{c}{\textbf{Mean}} \\
    \hline
    \textbf{Patchcore (FPFH+Raw)} & 0.820  & 0.415  & 0.644  & 0.783  & 0.814  & 0.667  & 0.709  & 0.591  & 0.643  & 0.643  & 0.836  & 0.430  & \multicolumn{2}{c}{0.690 } \\
    \textbf{RegAD} & 0.597  & 0.524  & 0.544  & 0.562  & 0.633  & 0.638  & 0.606  & 0.467  & 0.490  & 0.586  & 0.527  & 0.412  & \multicolumn{2}{c}{0.542 } \\
    \textbf{PatchCore (Raw)} & 0.655  & 0.645  & 0.504  & 0.546  & 0.581  & 0.657  & 0.494  & 0.491  & 0.557  & 0.562  & 0.442  & 0.570  & \multicolumn{2}{c}{0.542 } \\
    \textbf{M3DM} & 0.475  & 0.458  & 0.322  & 0.479  & 0.619  & 0.610  & 0.667  & 0.594  & 0.571  & 0.590  & 0.579  & 0.400  & \multicolumn{2}{c}{0.549 } \\
    \textbf{BTF} & 0.449  & 0.427  & 0.404  & 0.475  & 0.476  & 0.481  & 0.579  & 0.527  & 0.567  & 0.562  & 0.455  & 0.473  & \multicolumn{2}{c}{0.514 } \\
    \textbf{Patch3D\_40} & 0.554  & 0.491  & 0.404  & 0.496  & 0.676  & 0.329  & 0.621  & 0.573  & 0.476  & 0.638  & 0.482  & 0.630  & \multicolumn{2}{c}{0.546 } \\
    \hline
    \end{tabular}
